A concentration-independent paradigm rendering weak interactions inherently quantifiable

Measuring weak interactions essential to cellular function often requires bulk concentrations beyond the limits set by protein solubility and sample availability. Conventional biochemical experiments, including titrations, typically vary the number of molecules, $N$, at fixed volume, $V$, to control molecular concentration, $N/V$. We establish a parallel framework that holds $N$ fixed and controls $V$, the space within each partner's reach in an isolated pair. Tether lengths and attachment positions inside DNA nanocavities set each partner's reach and where the pair can interact. Theory relates these spatial design choices to binding, enabling quantitative measurement and modulation. Standard competition assays quantified a protein--peptide dissociation constant on the order of 10 mM using only 25 fmol of tethered material per well and less than 1 pmol per titration. A standard plate reader gave a signal-to-noise ratio near $10^{3}$. We used the same approach to screen for protein--protein interaction modulators based on their ability to enhance weak interactions rather than their affinity for an isolated target. Optimization of a hit from an integrin--talin screen yielded a compound that increased fibronectin-dependent cell adhesion despite no detectable binding to an isolated talin domain. Thus, the framework extends biochemical measurement and modulation beyond the practical concentration limits of $N$-controlled experiments.

==> (inline-0) <==
\begin{tabular}{|>{\raggedright\arraybackslash}p{17mm}|>{\raggedright\arraybackslash}p{14mm}|>{\raggedright\arraybackslash}p{88mm}|>{\raggedright\arraybackslash}p{36mm}|}
\hline
\cellcolor{proteinHeader}\textcolor{white}{\textbf{ID}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Vector}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{DNA sequence}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Amino acid sequence}} \\
\hline
{\proteinmetafont\textbf{HaloTag-LgBiT}} & {\proteinmetafont pH6HTN} & \proteinseq{ATGAAA\textcolor{proteinCyan}{CATCATCACCATCACCAC}\textcolor{proteinOrange}{GCAGAAATCGGTACTGGCTT}\\[1.4pt]\textcolor{proteinOrange}{TCCATTCGACCCCCATTATGTGGAAGTCCTGGGCGAGCGCATGC}\\[1.4pt]\textcolor{proteinOrange}{ACTACGTCGATGTTGGTCCGCGCGATGGCACCCCTGTGCTGTTC}\\[1.4pt]\textcolor{proteinOrange}{CTGCACGGTAACCCGACCTCCTCCTACGTGTGGCGCAACATCAT}\\[1.4pt]\textcolor{proteinOrange}{CCCGCATGTTGCACCGACCCATCGCTGCATTGCTCCAGACCTGA}\\[1.4pt]\textcolor{proteinOrange}{TCGGTATGGGCAAATCCGACAAACCAGACCTGGGTTATTTCTTC}\\[1.4pt]\textcolor{proteinOrange}{GACGACCACGTCCGCTTCATGGATGCCTTCATCGAAGCCCTGGG}\\[1.4pt]\textcolor{proteinOrange}{TCTGGAAGAGGTCGTCCTGGTCATTCACGACTGGGGCTCCGCTC}\\[1.4pt]\textcolor{proteinOrange}{TGGGTTTCCACTGGGCCAAGCGCAATCCAGAGCGCGTCAAAGGT}\\[1.4pt]\textcolor{proteinOrange}{ATTGCATTTATGGAGTTCATCCGCCCTATCCCGACCTGGGACGA}\\[1.4pt]\textcolor{proteinOrange}{ATGGCCAGAATTTGCCCGCGAGACCTTCCAGGCCTTCCGCACCA}\\[1.4pt]\textcolor{proteinOrange}{CCGACGTCGGCCGCAAGCTGATCATCGATCAGAACGTTTTTATC}\\[1.4pt]\textcolor{proteinOrange}{GAGGGTACGCTGCCGATGGGTGTCGTCCGCCCGCTGACTGAAGT}\\[1.4pt]\textcolor{proteinOrange}{CGAGATGGACCATTACCGCGAGCCGTTCCTGAATCCTGTTGACC}\\[1.4pt]\textcolor{proteinOrange}{GCGAGCCACTGTGGCGCTTCCCAAACGAGCTGCCAATCGCCGGT}\\[1.4pt]\textcolor{proteinOrange}{GAGCCAGCGAACATCGTCGCGCTGGTCGAAGAATACATGGACTG}\\[1.4pt]\textcolor{proteinOrange}{GCTGCACCAGTCCCCTGTCCCGAAGCTGCTGTTCTGGGGCACCC}\\[1.4pt]\textcolor{proteinOrange}{CAGGCGTTCTGATCCCACCGGCCGAAGCCGCTCGCCTGGCCAAA}\\[1.4pt]\textcolor{proteinOrange}{AGCCTGCCTAACTGCAAGGCTGTGGACATCGGCCCGGGTCTGAA}\\[1.4pt]\textcolor{proteinOrange}{TCTGCTGCAAGAAGACAACCCGGACCTGATCGGCAGCGAGATCG}\\[1.4pt]\textcolor{proteinOrange}{CGCGCTGGCTGTCGACGCTCGAGATTTCCGGC}AGCGATAAC\textcolor{proteinBlue}{ATG}\\[1.4pt]\textcolor{proteinBlue}{GTCTTTACACTGGAGGATTTCGTCGGGGACTGGGAGCAAACGGC}\\[1.4pt]\textcolor{proteinBlue}{GGCCTACAACTTAGATCAAGTCTTAGAACAAGGCGGTGTCAGCA}\\[1.4pt]\textcolor{proteinBlue}{GCTTATTACAAAACCTTGCGGTTTCCGTAACCCCAATCCAACGC}\\[1.4pt]\textcolor{proteinBlue}{ATTGTCCGCTCGGGGGAGAATGCCTTAAAGATTGACATCCACGT}\\[1.4pt]\textcolor{proteinBlue}{CATTATCCCCTATGAGGGACTGTCCGCGGATCAAATGGCACAAA}\\[1.4pt]\textcolor{proteinBlue}{TTGAGGAGGTGTTCAAAGTAGTCTATCCCGTGGATGACCACCAC}\\[1.4pt]\textcolor{proteinBlue}{TTTAAGGTTATCTTACCATATGGAACGCTTGTAATTGACGGTGT}\\[1.4pt]\textcolor{proteinBlue}{AACCCCCAATATGCTGAACTACTTCGGGCGCCCATACGAGGGCA}\\[1.4pt]\textcolor{proteinBlue}{TTGCCGTCTTTGATGGGAAGAAAATTACGGTGACCGGGACCCTG}\\[1.4pt]\textcolor{proteinBlue}{TGGAACGGCAACAAAATCATTGACGAACGTTTAATCACCCCAGA}\\[1.4pt]\textcolor{proteinBlue}{TGGATCCATGTTGTTTCGCGTTACAATCAATTCG}TAA} & \proteinseq{MK\textcolor{proteinCyan}{HHHHHH}\textcolor{proteinOrange}{AEIGTGF}\\[1.4pt]\textcolor{proteinOrange}{PFDPHYVEVLGERMH}\\[1.4pt]\textcolor{proteinOrange}{YVDVGPRDGTPVLFL}\\[1.4pt]\textcolor{proteinOrange}{HGNPTSSYVWRNIIP}\\[1.4pt]\textcolor{proteinOrange}{HVAPTHRCIAPDLIG}\\[1.4pt]\textcolor{proteinOrange}{MGKSDKPDLGYFFDD}\\[1.4pt]\textcolor{proteinOrange}{HVRFMDAFIEALGLE}\\[1.4pt]\textcolor{proteinOrange}{EVVLVIHDWGSALGF}\\[1.4pt]\textcolor{proteinOrange}{HWAKRNPERVKGIAF}\\[1.4pt]\textcolor{proteinOrange}{MEFIRPIPTWDEWPE}\\[1.4pt]\textcolor{proteinOrange}{FARETFQAFRTTDVG}\\[1.4pt]\textcolor{proteinOrange}{RKLIIDQNVFIEGTL}\\[1.4pt]\textcolor{proteinOrange}{PMGVVRPLTEVEMDH}\\[1.4pt]\textcolor{proteinOrange}{YREPFLNPVDREPLW}\\[1.4pt]\textcolor{proteinOrange}{RFPNELPIAGEPANI}\\[1.4pt]\textcolor{proteinOrange}{VALVEEYMDWLHQSP}\\[1.4pt]\textcolor{proteinOrange}{VPKLLFWGTPGVLIP}\\[1.4pt]\textcolor{proteinOrange}{PAEAARLAKSLPNCK}\\[1.4pt]\textcolor{proteinOrange}{AVDIGPGLNLLQEDN}\\[1.4pt]\textcolor{proteinOrange}{PDLIGSEIARWLSTL}\\[1.4pt]\textcolor{proteinOrange}{EISG}SDN\textcolor{proteinBlue}{MVFTLEDF}\\[1.4pt]\textcolor{proteinBlue}{VGDWEQTAAYNLDQV}\\[1.4pt]\textcolor{proteinBlue}{LEQGGVSSLLQNLAV}\\[1.4pt]\textcolor{proteinBlue}{SVTPIQRIVRSGENA}\\[1.4pt]\textcolor{proteinBlue}{LKIDIHVIIPYEGLS}\\[1.4pt]\textcolor{proteinBlue}{ADQMAQIEEVFKVVY}\\[1.4pt]\textcolor{proteinBlue}{PVDDHHFKVILPYGT}\\[1.4pt]\textcolor{proteinBlue}{LVIDGVTPNMLNYFG}\\[1.4pt]\textcolor{proteinBlue}{RPYEGIAVFDGKKIT}\\[1.4pt]\textcolor{proteinBlue}{VTGTLWNGNKIIDER}\\[1.4pt]\textcolor{proteinBlue}{LITPDGSMLFRVTIN}\\[1.4pt]\textcolor{proteinBlue}{S}*} \\
\hline
\end{tabular}
\begin{tabular}{|>{\raggedright\arraybackslash}p{17mm}|>{\raggedright\arraybackslash}p{14mm}|>{\raggedright\arraybackslash}p{88mm}|>{\raggedright\arraybackslash}p{36mm}|}
\hline
\cellcolor{proteinHeader}\textcolor{white}{\textbf{ID}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Vector}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{DNA sequence}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Amino acid sequence}} \\
\hline
{\proteinmetafont\textbf{HaloTag-SmBiT230}} & {\proteinmetafont pH6HTN} & \proteinseq{ATGAAA\textcolor{proteinCyan}{CATCATCACCATCACCAC}\textcolor{proteinOrange}{GCAGAAATCGGTACTGGCTT}\\[1.4pt]\textcolor{proteinOrange}{TCCATTCGACCCCCATTATGTGGAAGTCCTGGGCGAGCGCATGC}\\[1.4pt]\textcolor{proteinOrange}{ACTACGTCGATGTTGGTCCGCGCGATGGCACCCCTGTGCTGTTC}\\[1.4pt]\textcolor{proteinOrange}{CTGCACGGTAACCCGACCTCCTCCTACGTGTGGCGCAACATCAT}\\[1.4pt]\textcolor{proteinOrange}{CCCGCATGTTGCACCGACCCATCGCTGCATTGCTCCAGACCTGA}\\[1.4pt]\textcolor{proteinOrange}{TCGGTATGGGCAAATCCGACAAACCAGACCTGGGTTATTTCTTC}\\[1.4pt]\textcolor{proteinOrange}{GACGACCACGTCCGCTTCATGGATGCCTTCATCGAAGCCCTGGG}\\[1.4pt]\textcolor{proteinOrange}{TCTGGAAGAGGTCGTCCTGGTCATTCACGACTGGGGCTCCGCTC}\\[1.4pt]\textcolor{proteinOrange}{TGGGTTTCCACTGGGCCAAGCGCAATCCAGAGCGCGTCAAAGGT}\\[1.4pt]\textcolor{proteinOrange}{ATTGCATTTATGGAGTTCATCCGCCCTATCCCGACCTGGGACGA}\\[1.4pt]\textcolor{proteinOrange}{ATGGCCAGAATTTGCCCGCGAGACCTTCCAGGCCTTCCGCACCA}\\[1.4pt]\textcolor{proteinOrange}{CCGACGTCGGCCGCAAGCTGATCATCGATCAGAACGTTTTTATC}\\[1.4pt]\textcolor{proteinOrange}{GAGGGTACGCTGCCGATGGGTGTCGTCCGCCCGCTGACTGAAGT}\\[1.4pt]\textcolor{proteinOrange}{CGAGATGGACCATTACCGCGAGCCGTTCCTGAATCCTGTTGACC}\\[1.4pt]\textcolor{proteinOrange}{GCGAGCCACTGTGGCGCTTCCCAAACGAGCTGCCAATCGCCGGT}\\[1.4pt]\textcolor{proteinOrange}{GAGCCAGCGAACATCGTCGCGCTGGTCGAAGAATACATGGACTG}\\[1.4pt]\textcolor{proteinOrange}{GCTGCACCAGTCCCCTGTCCCGAAGCTGCTGTTCTGGGGCACCC}\\[1.4pt]\textcolor{proteinOrange}{CAGGCGTTCTGATCCCACCGGCCGAAGCCGCTCGCCTGGCCAAA}\\[1.4pt]\textcolor{proteinOrange}{AGCCTGCCTAACTGCAAGGCTGTGGACATCGGCCCGGGTCTGAA}\\[1.4pt]\textcolor{proteinOrange}{TCTGCTGCAAGAAGACAACCCGGACCTGATCGGCAGCGAGATCG}\\[1.4pt]\textcolor{proteinOrange}{CGCGCTGGCTGTCGACGCTCGAGATTTCCGGC}GGTGGTTCA\textcolor{proteinRed}{GTC}\\[1.4pt]\textcolor{proteinRed}{ACCGGATACCGGCTTTTCGAG}TAA} & \proteinseq{MK\textcolor{proteinCyan}{HHHHHH}\textcolor{proteinOrange}{AEIGTGF}\\[1.4pt]\textcolor{proteinOrange}{PFDPHYVEVLGERMH}\\[1.4pt]\textcolor{proteinOrange}{YVDVGPRDGTPVLFL}\\[1.4pt]\textcolor{proteinOrange}{HGNPTSSYVWRNIIP}\\[1.4pt]\textcolor{proteinOrange}{HVAPTHRCIAPDLIG}\\[1.4pt]\textcolor{proteinOrange}{MGKSDKPDLGYFFDD}\\[1.4pt]\textcolor{proteinOrange}{HVRFMDAFIEALGLE}\\[1.4pt]\textcolor{proteinOrange}{EVVLVIHDWGSALGF}\\[1.4pt]\textcolor{proteinOrange}{HWAKRNPERVKGIAF}\\[1.4pt]\textcolor{proteinOrange}{MEFIRPIPTWDEWPE}\\[1.4pt]\textcolor{proteinOrange}{FARETFQAFRTTDVG}\\[1.4pt]\textcolor{proteinOrange}{RKLIIDQNVFIEGTL}\\[1.4pt]\textcolor{proteinOrange}{PMGVVRPLTEVEMDH}\\[1.4pt]\textcolor{proteinOrange}{YREPFLNPVDREPLW}\\[1.4pt]\textcolor{proteinOrange}{RFPNELPIAGEPANI}\\[1.4pt]\textcolor{proteinOrange}{VALVEEYMDWLHQSP}\\[1.4pt]\textcolor{proteinOrange}{VPKLLFWGTPGVLIP}\\[1.4pt]\textcolor{proteinOrange}{PAEAARLAKSLPNCK}\\[1.4pt]\textcolor{proteinOrange}{AVDIGPGLNLLQEDN}\\[1.4pt]\textcolor{proteinOrange}{PDLIGSEIARWLSTL}\\[1.4pt]\textcolor{proteinOrange}{EISG}GGS\textcolor{proteinRed}{VTGYRLFE}\\[1.4pt]*} \\
\hline
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}

\begin{adjustbox}{max width=\textwidth,center}
\begin{tabular}{|>{\raggedright\arraybackslash}p{17mm}|>{\raggedright\arraybackslash}p{14mm}|>{\raggedright\arraybackslash}p{88mm}|>{\raggedright\arraybackslash}p{36mm}|}
\hline
\cellcolor{proteinHeader}\textcolor{white}{\textbf{ID}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Vector}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{DNA sequence}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Amino acid sequence}} \\
\hline
{\proteinmetafont\textbf{HaloTag-SmBiT114}} & {\proteinmetafont pET15b(--)} & \proteinseq{ATGGGCAGCAGC\textcolor{proteinCyan}{CATCATCATCATCATCAC}AGCAGCGGCCTGGT\\[1.4pt]GCCGCGCGGCAGCCATATGCTCGAG\textcolor{proteinOrange}{GCAGAAATCGGTACTGGCT}\\[1.4pt]\textcolor{proteinOrange}{TTCCATTCGACCCCCATTATGTGGAAGTCCTGGGCGAGCGCATG}\\[1.4pt]\textcolor{proteinOrange}{CACTACGTCGATGTTGGTCCGCGCGATGGCACCCCTGTGCTGTT}\\[1.4pt]\textcolor{proteinOrange}{CCTGCACGGTAACCCGACCTCCTCCTACGTGTGGCGCAACATCA}\\[1.4pt]\textcolor{proteinOrange}{TCCCGCATGTTGCACCGACCCATCGCTGCATTGCTCCAGACCTG}\\[1.4pt]\textcolor{proteinOrange}{ATCGGTATGGGCAAATCCGACAAACCAGACCTGGGTTATTTCTT}\\[1.4pt]\textcolor{proteinOrange}{CGACGACCACGTCCGCTTCATGGATGCCTTCATCGAAGCCCTGG}\\[1.4pt]\textcolor{proteinOrange}{GTCTGGAAGAGGTCGTCCTGGTCATTCACGACTGGGGCTCCGCT}\\[1.4pt]\textcolor{proteinOrange}{CTGGGTTTCCACTGGGCCAAGCGCAATCCAGAGCGCGTCAAAGG}\\[1.4pt]\textcolor{proteinOrange}{TATTGCATTTATGGAGTTCATCCGCCCTATCCCGACCTGGGACG}\\[1.4pt]\textcolor{proteinOrange}{AATGGCCAGAATTTGCCCGCGAGACCTTCCAGGCCTTCCGCACC}\\[1.4pt]\textcolor{proteinOrange}{ACCGACGTCGGCCGCAAGCTGATCATCGATCAGAACGTTTTTAT}\\[1.4pt]\textcolor{proteinOrange}{CGAGGGTACGCTGCCGATGGGTGTCGTCCGCCCGCTGACTGAAG}\\[1.4pt]\textcolor{proteinOrange}{TCGAGATGGACCATTACCGCGAGCCGTTCCTGAATCCTGTTGAC}\\[1.4pt]\textcolor{proteinOrange}{CGCGAGCCACTGTGGCGCTTCCCAAACGAGCTGCCAATCGCCGG}\\[1.4pt]\textcolor{proteinOrange}{TGAGCCAGCGAACATCGTCGCGCTGGTCGAAGAATACATGGACT}\\[1.4pt]\textcolor{proteinOrange}{GGCTGCACCAGTCCCCTGTCCCGAAGCTGCTGTTCTGGGGCACC}\\[1.4pt]\textcolor{proteinOrange}{CCAGGCGTTCTGATCCCACCGGCCGAAGCCGCTCGCCTGGCCAA}\\[1.4pt]\textcolor{proteinOrange}{AAGCCTGCCTAACTGCAAGGCTGTGGACATCGGCCCGGGTCTGA}\\[1.4pt]\textcolor{proteinOrange}{ATCTGCTGCAAGAAGACAACCCGGACCTGATCGGCAGCGAGATC}\\[1.4pt]\textcolor{proteinOrange}{GCGCGCTGGCTGTCGACGCTCGAGATTTCCGGC}GGTGGTTCA\textcolor{proteinRed}{GT}\\[1.4pt]\textcolor{proteinRed}{GACCGGCTACCGGCTGTTCGAGGAGATTCTG}TAA} & \proteinseq{MGSS\textcolor{proteinCyan}{HHHHHH}SSGLV\\[1.4pt]PRGSHMLE\textcolor{proteinOrange}{AEIGTGF}\\[1.4pt]\textcolor{proteinOrange}{PFDPHYVEVLGERMH}\\[1.4pt]\textcolor{proteinOrange}{YVDVGPRDGTPVLFL}\\[1.4pt]\textcolor{proteinOrange}{HGNPTSSYVWRNIIP}\\[1.4pt]\textcolor{proteinOrange}{HVAPTHRCIAPDLIG}\\[1.4pt]\textcolor{proteinOrange}{MGKSDKPDLGYFFDD}\\[1.4pt]\textcolor{proteinOrange}{HVRFMDAFIEALGLE}\\[1.4pt]\textcolor{proteinOrange}{EVVLVIHDWGSALGF}\\[1.4pt]\textcolor{proteinOrange}{HWAKRNPERVKGIAF}\\[1.4pt]\textcolor{proteinOrange}{MEFIRPIPTWDEWPE}\\[1.4pt]\textcolor{proteinOrange}{FARETFQAFRTTDVG}\\[1.4pt]\textcolor{proteinOrange}{RKLIIDQNVFIEGTL}\\[1.4pt]\textcolor{proteinOrange}{PMGVVRPLTEVEMDH}\\[1.4pt]\textcolor{proteinOrange}{YREPFLNPVDREPLW}\\[1.4pt]\textcolor{proteinOrange}{RFPNELPIAGEPANI}\\[1.4pt]\textcolor{proteinOrange}{VALVEEYMDWLHQSP}\\[1.4pt]\textcolor{proteinOrange}{VPKLLFWGTPGVLIP}\\[1.4pt]\textcolor{proteinOrange}{PAEAARLAKSLPNCK}\\[1.4pt]\textcolor{proteinOrange}{AVDIGPGLNLLQEDN}\\[1.4pt]\textcolor{proteinOrange}{PDLIGSEIARWLSTL}\\[1.4pt]\textcolor{proteinOrange}{EISG}GGS\textcolor{proteinRed}{VTGYRLFE}\\[1.4pt]\textcolor{proteinRed}{EIL}*} \\
\hline
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}

\begin{adjustbox}{max width=\textwidth,center}
\begin{tabular}{|>{\raggedright\arraybackslash}p{17mm}|>{\raggedright\arraybackslash}p{14mm}|>{\raggedright\arraybackslash}p{88mm}|>{\raggedright\arraybackslash}p{36mm}|}
\hline
\cellcolor{proteinHeader}\textcolor{white}{\textbf{ID}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Vector}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{DNA sequence}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Amino acid sequence}} \\
\hline
{\proteinmetafont\textbf{HaloTag-SmBiT104}} & {\proteinmetafont pH6HTN} & \proteinseq{ATGAAA\textcolor{proteinCyan}{CATCATCACCATCACCAC}\textcolor{proteinOrange}{GCAGAAATCGGTACTGGCTT}\\[1.4pt]\textcolor{proteinOrange}{TCCATTCGACCCCCATTATGTGGAAGTCCTGGGCGAGCGCATGC}\\[1.4pt]\textcolor{proteinOrange}{ACTACGTCGATGTTGGTCCGCGCGATGGCACCCCTGTGCTGTTC}\\[1.4pt]\textcolor{proteinOrange}{CTGCACGGTAACCCGACCTCCTCCTACGTGTGGCGCAACATCAT}\\[1.4pt]\textcolor{proteinOrange}{CCCGCATGTTGCACCGACCCATCGCTGCATTGCTCCAGACCTGA}\\[1.4pt]\textcolor{proteinOrange}{TCGGTATGGGCAAATCCGACAAACCAGACCTGGGTTATTTCTTC}\\[1.4pt]\textcolor{proteinOrange}{GACGACCACGTCCGCTTCATGGATGCCTTCATCGAAGCCCTGGG}\\[1.4pt]\textcolor{proteinOrange}{TCTGGAAGAGGTCGTCCTGGTCATTCACGACTGGGGCTCCGCTC}\\[1.4pt]\textcolor{proteinOrange}{TGGGTTTCCACTGGGCCAAGCGCAATCCAGAGCGCGTCAAAGGT}\\[1.4pt]\textcolor{proteinOrange}{ATTGCATTTATGGAGTTCATCCGCCCTATCCCGACCTGGGACGA}\\[1.4pt]\textcolor{proteinOrange}{ATGGCCAGAATTTGCCCGCGAGACCTTCCAGGCCTTCCGCACCA}\\[1.4pt]\textcolor{proteinOrange}{CCGACGTCGGCCGCAAGCTGATCATCGATCAGAACGTTTTTATC}\\[1.4pt]\textcolor{proteinOrange}{GAGGGTACGCTGCCGATGGGTGTCGTCCGCCCGCTGACTGAAGT}\\[1.4pt]\textcolor{proteinOrange}{CGAGATGGACCATTACCGCGAGCCGTTCCTGAATCCTGTTGACC}\\[1.4pt]\textcolor{proteinOrange}{GCGAGCCACTGTGGCGCTTCCCAAACGAGCTGCCAATCGCCGGT}\\[1.4pt]\textcolor{proteinOrange}{GAGCCAGCGAACATCGTCGCGCTGGTCGAAGAATACATGGACTG}\\[1.4pt]\textcolor{proteinOrange}{GCTGCACCAGTCCCCTGTCCCGAAGCTGCTGTTCTGGGGCACCC}\\[1.4pt]\textcolor{proteinOrange}{CAGGCGTTCTGATCCCACCGGCCGAAGCCGCTCGCCTGGCCAAA}\\[1.4pt]\textcolor{proteinOrange}{AGCCTGCCTAACTGCAAGGCTGTGGACATCGGCCCGGGTCTGAA}\\[1.4pt]\textcolor{proteinOrange}{TCTGCTGCAAGAAGACAACCCGGACCTGATCGGCAGCGAGATCG}\\[1.4pt]\textcolor{proteinOrange}{CGCGCTGGCTGTCGACGCTCGAGATTTCCGGC}GGTGGTTCA\textcolor{proteinRed}{GTG}\\[1.4pt]\textcolor{proteinRed}{GAAGGTTACAGACTGTTCGAAAAAATCTCA}TAA} & \proteinseq{MK\textcolor{proteinCyan}{HHHHHH}\textcolor{proteinOrange}{AEIGTGF}\\[1.4pt]\textcolor{proteinOrange}{PFDPHYVEVLGERMH}\\[1.4pt]\textcolor{proteinOrange}{YVDVGPRDGTPVLFL}\\[1.4pt]\textcolor{proteinOrange}{HGNPTSSYVWRNIIP}\\[1.4pt]\textcolor{proteinOrange}{HVAPTHRCIAPDLIG}\\[1.4pt]\textcolor{proteinOrange}{MGKSDKPDLGYFFDD}\\[1.4pt]\textcolor{proteinOrange}{HVRFMDAFIEALGLE}\\[1.4pt]\textcolor{proteinOrange}{EVVLVIHDWGSALGF}\\[1.4pt]\textcolor{proteinOrange}{HWAKRNPERVKGIAF}\\[1.4pt]\textcolor{proteinOrange}{MEFIRPIPTWDEWPE}\\[1.4pt]\textcolor{proteinOrange}{FARETFQAFRTTDVG}\\[1.4pt]\textcolor{proteinOrange}{RKLIIDQNVFIEGTL}\\[1.4pt]\textcolor{proteinOrange}{PMGVVRPLTEVEMDH}\\[1.4pt]\textcolor{proteinOrange}{YREPFLNPVDREPLW}\\[1.4pt]\textcolor{proteinOrange}{RFPNELPIAGEPANI}\\[1.4pt]\textcolor{proteinOrange}{VALVEEYMDWLHQSP}\\[1.4pt]\textcolor{proteinOrange}{VPKLLFWGTPGVLIP}\\[1.4pt]\textcolor{proteinOrange}{PAEAARLAKSLPNCK}\\[1.4pt]\textcolor{proteinOrange}{AVDIGPGLNLLQEDN}\\[1.4pt]\textcolor{proteinOrange}{PDLIGSEIARWLSTL}\\[1.4pt]\textcolor{proteinOrange}{EISG}GGS\textcolor{proteinRed}{VEGYRLFE}\\[1.4pt]\textcolor{proteinRed}{KIS}*} \\
\hline
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}

\begin{adjustbox}{max width=\textwidth,center}
\begin{tabular}{|>{\raggedright\arraybackslash}p{17mm}|>{\raggedright\arraybackslash}p{14mm}|>{\raggedright\arraybackslash}p{88mm}|>{\raggedright\arraybackslash}p{36mm}|}
\hline
\cellcolor{proteinHeader}\textcolor{white}{\textbf{ID}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Vector}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{DNA sequence}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Amino acid sequence}} \\
\hline
{\proteinmetafont\textbf{HaloTag-SmBiT99}} & {\proteinmetafont pH6HTN} & \proteinseq{ATGAAA\textcolor{proteinCyan}{CATCATCACCATCACCAC}\textcolor{proteinOrange}{GCAGAAATCGGTACTGGCTT}\\[1.4pt]\textcolor{proteinOrange}{TCCATTCGACCCCCATTATGTGGAAGTCCTGGGCGAGCGCATGC}\\[1.4pt]\textcolor{proteinOrange}{ACTACGTCGATGTTGGTCCGCGCGATGGCACCCCTGTGCTGTTC}\\[1.4pt]\textcolor{proteinOrange}{CTGCACGGTAACCCGACCTCCTCCTACGTGTGGCGCAACATCAT}\\[1.4pt]\textcolor{proteinOrange}{CCCGCATGTTGCACCGACCCATCGCTGCATTGCTCCAGACCTGA}\\[1.4pt]\textcolor{proteinOrange}{TCGGTATGGGCAAATCCGACAAACCAGACCTGGGTTATTTCTTC}\\[1.4pt]\textcolor{proteinOrange}{GACGACCACGTCCGCTTCATGGATGCCTTCATCGAAGCCCTGGG}\\[1.4pt]\textcolor{proteinOrange}{TCTGGAAGAGGTCGTCCTGGTCATTCACGACTGGGGCTCCGCTC}\\[1.4pt]\textcolor{proteinOrange}{TGGGTTTCCACTGGGCCAAGCGCAATCCAGAGCGCGTCAAAGGT}\\[1.4pt]\textcolor{proteinOrange}{ATTGCATTTATGGAGTTCATCCGCCCTATCCCGACCTGGGACGA}\\[1.4pt]\textcolor{proteinOrange}{ATGGCCAGAATTTGCCCGCGAGACCTTCCAGGCCTTCCGCACCA}\\[1.4pt]\textcolor{proteinOrange}{CCGACGTCGGCCGCAAGCTGATCATCGATCAGAACGTTTTTATC}\\[1.4pt]\textcolor{proteinOrange}{GAGGGTACGCTGCCGATGGGTGTCGTCCGCCCGCTGACTGAAGT}\\[1.4pt]\textcolor{proteinOrange}{CGAGATGGACCATTACCGCGAGCCGTTCCTGAATCCTGTTGACC}\\[1.4pt]\textcolor{proteinOrange}{GCGAGCCACTGTGGCGCTTCCCAAACGAGCTGCCAATCGCCGGT}\\[1.4pt]\textcolor{proteinOrange}{GAGCCAGCGAACATCGTCGCGCTGGTCGAAGAATACATGGACTG}\\[1.4pt]\textcolor{proteinOrange}{GCTGCACCAGTCCCCTGTCCCGAAGCTGCTGTTCTGGGGCACCC}\\[1.4pt]\textcolor{proteinOrange}{CAGGCGTTCTGATCCCACCGGCCGAAGCCGCTCGCCTGGCCAAA}\\[1.4pt]\textcolor{proteinOrange}{AGCCTGCCTAACTGCAAGGCTGTGGACATCGGCCCGGGTCTGAA}\\[1.4pt]\textcolor{proteinOrange}{TCTGCTGCAAGAAGACAACCCGGACCTGATCGGCAGCGAGATCG}\\[1.4pt]\textcolor{proteinOrange}{CGCGCTGGCTGTCGACGCTCGAGATTTCCGGC}GGTGGTTCA\textcolor{proteinRed}{GTG}\\[1.4pt]\textcolor{proteinRed}{ACTGGATACCGCTTATTCGAGAAAATCAGT}TAA} & \proteinseq{MK\textcolor{proteinCyan}{HHHHHH}\textcolor{proteinOrange}{AEIGTGF}\\[1.4pt]\textcolor{proteinOrange}{PFDPHYVEVLGERMH}\\[1.4pt]\textcolor{proteinOrange}{YVDVGPRDGTPVLFL}\\[1.4pt]\textcolor{proteinOrange}{HGNPTSSYVWRNIIP}\\[1.4pt]\textcolor{proteinOrange}{HVAPTHRCIAPDLIG}\\[1.4pt]\textcolor{proteinOrange}{MGKSDKPDLGYFFDD}\\[1.4pt]\textcolor{proteinOrange}{HVRFMDAFIEALGLE}\\[1.4pt]\textcolor{proteinOrange}{EVVLVIHDWGSALGF}\\[1.4pt]\textcolor{proteinOrange}{HWAKRNPERVKGIAF}\\[1.4pt]\textcolor{proteinOrange}{MEFIRPIPTWDEWPE}\\[1.4pt]\textcolor{proteinOrange}{FARETFQAFRTTDVG}\\[1.4pt]\textcolor{proteinOrange}{RKLIIDQNVFIEGTL}\\[1.4pt]\textcolor{proteinOrange}{PMGVVRPLTEVEMDH}\\[1.4pt]\textcolor{proteinOrange}{YREPFLNPVDREPLW}\\[1.4pt]\textcolor{proteinOrange}{RFPNELPIAGEPANI}\\[1.4pt]\textcolor{proteinOrange}{VALVEEYMDWLHQSP}\\[1.4pt]\textcolor{proteinOrange}{VPKLLFWGTPGVLIP}\\[1.4pt]\textcolor{proteinOrange}{PAEAARLAKSLPNCK}\\[1.4pt]\textcolor{proteinOrange}{AVDIGPGLNLLQEDN}\\[1.4pt]\textcolor{proteinOrange}{PDLIGSEIARWLSTL}\\[1.4pt]\textcolor{proteinOrange}{EISG}GGS\textcolor{proteinRed}{VTGYRLFE}\\[1.4pt]\textcolor{proteinRed}{KIS}*} \\
\hline
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}

\begin{adjustbox}{max width=\textwidth,center}
\begin{tabular}{|>{\raggedright\arraybackslash}p{17mm}|>{\raggedright\arraybackslash}p{14mm}|>{\raggedright\arraybackslash}p{88mm}|>{\raggedright\arraybackslash}p{36mm}|}
\hline
\cellcolor{proteinHeader}\textcolor{white}{\textbf{ID}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Vector}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{DNA sequence}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Amino acid sequence}} \\
\hline
{\proteinmetafont\textbf{HaloTag-SmBiT78}} & {\proteinmetafont pH6HTN} & \proteinseq{ATGAAA\textcolor{proteinCyan}{CATCATCACCATCACCAC}\textcolor{proteinOrange}{GCAGAAATCGGTACTGGCTT}\\[1.4pt]\textcolor{proteinOrange}{TCCATTCGACCCCCATTATGTGGAAGTCCTGGGCGAGCGCATGC}\\[1.4pt]\textcolor{proteinOrange}{ACTACGTCGATGTTGGTCCGCGCGATGGCACCCCTGTGCTGTTC}\\[1.4pt]\textcolor{proteinOrange}{CTGCACGGTAACCCGACCTCCTCCTACGTGTGGCGCAACATCAT}\\[1.4pt]\textcolor{proteinOrange}{CCCGCATGTTGCACCGACCCATCGCTGCATTGCTCCAGACCTGA}\\[1.4pt]\textcolor{proteinOrange}{TCGGTATGGGCAAATCCGACAAACCAGACCTGGGTTATTTCTTC}\\[1.4pt]\textcolor{proteinOrange}{GACGACCACGTCCGCTTCATGGATGCCTTCATCGAAGCCCTGGG}\\[1.4pt]\textcolor{proteinOrange}{TCTGGAAGAGGTCGTCCTGGTCATTCACGACTGGGGCTCCGCTC}\\[1.4pt]\textcolor{proteinOrange}{TGGGTTTCCACTGGGCCAAGCGCAATCCAGAGCGCGTCAAAGGT}\\[1.4pt]\textcolor{proteinOrange}{ATTGCATTTATGGAGTTCATCCGCCCTATCCCGACCTGGGACGA}\\[1.4pt]\textcolor{proteinOrange}{ATGGCCAGAATTTGCCCGCGAGACCTTCCAGGCCTTCCGCACCA}\\[1.4pt]\textcolor{proteinOrange}{CCGACGTCGGCCGCAAGCTGATCATCGATCAGAACGTTTTTATC}\\[1.4pt]\textcolor{proteinOrange}{GAGGGTACGCTGCCGATGGGTGTCGTCCGCCCGCTGACTGAAGT}\\[1.4pt]\textcolor{proteinOrange}{CGAGATGGACCATTACCGCGAGCCGTTCCTGAATCCTGTTGACC}\\[1.4pt]\textcolor{proteinOrange}{GCGAGCCACTGTGGCGCTTCCCAAACGAGCTGCCAATCGCCGGT}\\[1.4pt]\textcolor{proteinOrange}{GAGCCAGCGAACATCGTCGCGCTGGTCGAAGAATACATGGACTG}\\[1.4pt]\textcolor{proteinOrange}{GCTGCACCAGTCCCCTGTCCCGAAGCTGCTGTTCTGGGGCACCC}\\[1.4pt]\textcolor{proteinOrange}{CAGGCGTTCTGATCCCACCGGCCGAAGCCGCTCGCCTGGCCAAA}\\[1.4pt]\textcolor{proteinOrange}{AGCCTGCCTAACTGCAAGGCTGTGGACATCGGCCCGGGTCTGAA}\\[1.4pt]\textcolor{proteinOrange}{TCTGCTGCAAGAAGACAACCCGGACCTGATCGGCAGCGAGATCG}\\[1.4pt]\textcolor{proteinOrange}{CGCGCTGGCTGTCGACGCTCGAGATTTCCGGC}GGTGGTTCA\textcolor{proteinRed}{AAT}\\[1.4pt]\textcolor{proteinRed}{GTCAGTGGATGGAGACTGTTCAAGAAAATCTCCAAC}TAA} & \proteinseq{MK\textcolor{proteinCyan}{HHHHHH}\textcolor{proteinOrange}{AEIGTGF}\\[1.4pt]\textcolor{proteinOrange}{PFDPHYVEVLGERMH}\\[1.4pt]\textcolor{proteinOrange}{YVDVGPRDGTPVLFL}\\[1.4pt]\textcolor{proteinOrange}{HGNPTSSYVWRNIIP}\\[1.4pt]\textcolor{proteinOrange}{HVAPTHRCIAPDLIG}\\[1.4pt]\textcolor{proteinOrange}{MGKSDKPDLGYFFDD}\\[1.4pt]\textcolor{proteinOrange}{HVRFMDAFIEALGLE}\\[1.4pt]\textcolor{proteinOrange}{EVVLVIHDWGSALGF}\\[1.4pt]\textcolor{proteinOrange}{HWAKRNPERVKGIAF}\\[1.4pt]\textcolor{proteinOrange}{MEFIRPIPTWDEWPE}\\[1.4pt]\textcolor{proteinOrange}{FARETFQAFRTTDVG}\\[1.4pt]\textcolor{proteinOrange}{RKLIIDQNVFIEGTL}\\[1.4pt]\textcolor{proteinOrange}{PMGVVRPLTEVEMDH}\\[1.4pt]\textcolor{proteinOrange}{YREPFLNPVDREPLW}\\[1.4pt]\textcolor{proteinOrange}{RFPNELPIAGEPANI}\\[1.4pt]\textcolor{proteinOrange}{VALVEEYMDWLHQSP}\\[1.4pt]\textcolor{proteinOrange}{VPKLLFWGTPGVLIP}\\[1.4pt]\textcolor{proteinOrange}{PAEAARLAKSLPNCK}\\[1.4pt]\textcolor{proteinOrange}{AVDIGPGLNLLQEDN}\\[1.4pt]\textcolor{proteinOrange}{PDLIGSEIARWLSTL}\\[1.4pt]\textcolor{proteinOrange}{EISG}GGS\textcolor{proteinRed}{NVSGWRLF}\\[1.4pt]\textcolor{proteinRed}{KKISN}*} \\
\hline
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}

\begin{adjustbox}{max width=\textwidth,center}
\begin{tabular}{|>{\raggedright\arraybackslash}p{17mm}|>{\raggedright\arraybackslash}p{14mm}|>{\raggedright\arraybackslash}p{88mm}|>{\raggedright\arraybackslash}p{36mm}|}
\hline
\cellcolor{proteinHeader}\textcolor{white}{\textbf{ID}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Vector}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{DNA sequence}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Amino acid sequence}} \\
\hline
{\proteinmetafont\textbf{HaloTag-SmBiT86}} & {\proteinmetafont pH6HTN} & \proteinseq{ATGAAA\textcolor{proteinCyan}{CATCATCACCATCACCAC}\textcolor{proteinOrange}{GCAGAAATCGGTACTGGCTT}\\[1.4pt]\textcolor{proteinOrange}{TCCATTCGACCCCCATTATGTGGAAGTCCTGGGCGAGCGCATGC}\\[1.4pt]\textcolor{proteinOrange}{ACTACGTCGATGTTGGTCCGCGCGATGGCACCCCTGTGCTGTTC}\\[1.4pt]\textcolor{proteinOrange}{CTGCACGGTAACCCGACCTCCTCCTACGTGTGGCGCAACATCAT}\\[1.4pt]\textcolor{proteinOrange}{CCCGCATGTTGCACCGACCCATCGCTGCATTGCTCCAGACCTGA}\\[1.4pt]\textcolor{proteinOrange}{TCGGTATGGGCAAATCCGACAAACCAGACCTGGGTTATTTCTTC}\\[1.4pt]\textcolor{proteinOrange}{GACGACCACGTCCGCTTCATGGATGCCTTCATCGAAGCCCTGGG}\\[1.4pt]\textcolor{proteinOrange}{TCTGGAAGAGGTCGTCCTGGTCATTCACGACTGGGGCTCCGCTC}\\[1.4pt]\textcolor{proteinOrange}{TGGGTTTCCACTGGGCCAAGCGCAATCCAGAGCGCGTCAAAGGT}\\[1.4pt]\textcolor{proteinOrange}{ATTGCATTTATGGAGTTCATCCGCCCTATCCCGACCTGGGACGA}\\[1.4pt]\textcolor{proteinOrange}{ATGGCCAGAATTTGCCCGCGAGACCTTCCAGGCCTTCCGCACCA}\\[1.4pt]\textcolor{proteinOrange}{CCGACGTCGGCCGCAAGCTGATCATCGATCAGAACGTTTTTATC}\\[1.4pt]\textcolor{proteinOrange}{GAGGGTACGCTGCCGATGGGTGTCGTCCGCCCGCTGACTGAAGT}\\[1.4pt]\textcolor{proteinOrange}{CGAGATGGACCATTACCGCGAGCCGTTCCTGAATCCTGTTGACC}\\[1.4pt]\textcolor{proteinOrange}{GCGAGCCACTGTGGCGCTTCCCAAACGAGCTGCCAATCGCCGGT}\\[1.4pt]\textcolor{proteinOrange}{GAGCCAGCGAACATCGTCGCGCTGGTCGAAGAATACATGGACTG}\\[1.4pt]\textcolor{proteinOrange}{GCTGCACCAGTCCCCTGTCCCGAAGCTGCTGTTCTGGGGCACCC}\\[1.4pt]\textcolor{proteinOrange}{CAGGCGTTCTGATCCCACCGGCCGAAGCCGCTCGCCTGGCCAAA}\\[1.4pt]\textcolor{proteinOrange}{AGCCTGCCTAACTGCAAGGCTGTGGACATCGGCCCGGGTCTGAA}\\[1.4pt]\textcolor{proteinOrange}{TCTGCTGCAAGAAGACAACCCGGACCTGATCGGCAGCGAGATCG}\\[1.4pt]\textcolor{proteinOrange}{CGCGCTGGCTGTCGACGCTCGAGATTTCCGGC}GGTGGTTCA\textcolor{proteinRed}{GTA}\\[1.4pt]\textcolor{proteinRed}{AGCGGGTGGCGGTTGTTCAAGAAGATCAGC}TAA} & \proteinseq{MK\textcolor{proteinCyan}{HHHHHH}\textcolor{proteinOrange}{AEIGTGF}\\[1.4pt]\textcolor{proteinOrange}{PFDPHYVEVLGERMH}\\[1.4pt]\textcolor{proteinOrange}{YVDVGPRDGTPVLFL}\\[1.4pt]\textcolor{proteinOrange}{HGNPTSSYVWRNIIP}\\[1.4pt]\textcolor{proteinOrange}{HVAPTHRCIAPDLIG}\\[1.4pt]\textcolor{proteinOrange}{MGKSDKPDLGYFFDD}\\[1.4pt]\textcolor{proteinOrange}{HVRFMDAFIEALGLE}\\[1.4pt]\textcolor{proteinOrange}{EVVLVIHDWGSALGF}\\[1.4pt]\textcolor{proteinOrange}{HWAKRNPERVKGIAF}\\[1.4pt]\textcolor{proteinOrange}{MEFIRPIPTWDEWPE}\\[1.4pt]\textcolor{proteinOrange}{FARETFQAFRTTDVG}\\[1.4pt]\textcolor{proteinOrange}{RKLIIDQNVFIEGTL}\\[1.4pt]\textcolor{proteinOrange}{PMGVVRPLTEVEMDH}\\[1.4pt]\textcolor{proteinOrange}{YREPFLNPVDREPLW}\\[1.4pt]\textcolor{proteinOrange}{RFPNELPIAGEPANI}\\[1.4pt]\textcolor{proteinOrange}{VALVEEYMDWLHQSP}\\[1.4pt]\textcolor{proteinOrange}{VPKLLFWGTPGVLIP}\\[1.4pt]\textcolor{proteinOrange}{PAEAARLAKSLPNCK}\\[1.4pt]\textcolor{proteinOrange}{AVDIGPGLNLLQEDN}\\[1.4pt]\textcolor{proteinOrange}{PDLIGSEIARWLSTL}\\[1.4pt]\textcolor{proteinOrange}{EISG}GGS\textcolor{proteinRed}{VSGWRLFK}\\[1.4pt]\textcolor{proteinRed}{KIS}*} \\
\hline
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}

\begin{adjustbox}{max width=\textwidth,center}
\begin{tabular}{|>{\raggedright\arraybackslash}p{17mm}|>{\raggedright\arraybackslash}p{14mm}|>{\raggedright\arraybackslash}p{88mm}|>{\raggedright\arraybackslash}p{36mm}|}
\hline
\cellcolor{proteinHeader}\textcolor{white}{\textbf{ID}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Vector}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{DNA sequence}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Amino acid sequence}} \\
\hline
{\proteinmetafont\textbf{HaloTag-DarkBiT~\textbf{1}}} & {\proteinmetafont pH6HTN} & \proteinseq{ATGAAA\textcolor{proteinCyan}{CATCATCACCATCACCAC}\textcolor{proteinOrange}{GCAGAAATCGGTACTGGCTT}\\[1.4pt]\textcolor{proteinOrange}{TCCATTCGACCCCCATTATGTGGAAGTCCTGGGCGAGCGCATGC}\\[1.4pt]\textcolor{proteinOrange}{ACTACGTCGATGTTGGTCCGCGCGATGGCACCCCTGTGCTGTTC}\\[1.4pt]\textcolor{proteinOrange}{CTGCACGGTAACCCGACCTCCTCCTACGTGTGGCGCAACATCAT}\\[1.4pt]\textcolor{proteinOrange}{CCCGCATGTTGCACCGACCCATCGCTGCATTGCTCCAGACCTGA}\\[1.4pt]\textcolor{proteinOrange}{TCGGTATGGGCAAATCCGACAAACCAGACCTGGGTTATTTCTTC}\\[1.4pt]\textcolor{proteinOrange}{GACGACCACGTCCGCTTCATGGATGCCTTCATCGAAGCCCTGGG}\\[1.4pt]\textcolor{proteinOrange}{TCTGGAAGAGGTCGTCCTGGTCATTCACGACTGGGGCTCCGCTC}\\[1.4pt]\textcolor{proteinOrange}{TGGGTTTCCACTGGGCCAAGCGCAATCCAGAGCGCGTCAAAGGT}\\[1.4pt]\textcolor{proteinOrange}{ATTGCATTTATGGAGTTCATCCGCCCTATCCCGACCTGGGACGA}\\[1.4pt]\textcolor{proteinOrange}{ATGGCCAGAATTTGCCCGCGAGACCTTCCAGGCCTTCCGCACCA}\\[1.4pt]\textcolor{proteinOrange}{CCGACGTCGGCCGCAAGCTGATCATCGATCAGAACGTTTTTATC}\\[1.4pt]\textcolor{proteinOrange}{GAGGGTACGCTGCCGATGGGTGTCGTCCGCCCGCTGACTGAAGT}\\[1.4pt]\textcolor{proteinOrange}{CGAGATGGACCATTACCGCGAGCCGTTCCTGAATCCTGTTGACC}\\[1.4pt]\textcolor{proteinOrange}{GCGAGCCACTGTGGCGCTTCCCAAACGAGCTGCCAATCGCCGGT}\\[1.4pt]\textcolor{proteinOrange}{GAGCCAGCGAACATCGTCGCGCTGGTCGAAGAATACATGGACTG}\\[1.4pt]\textcolor{proteinOrange}{GCTGCACCAGTCCCCTGTCCCGAAGCTGCTGTTCTGGGGCACCC}\\[1.4pt]\textcolor{proteinOrange}{CAGGCGTTCTGATCCCACCGGCCGAAGCCGCTCGCCTGGCCAAA}\\[1.4pt]\textcolor{proteinOrange}{AGCCTGCCTAACTGCAAGGCTGTGGACATCGGCCCGGGTCTGAA}\\[1.4pt]\textcolor{proteinOrange}{TCTGCTGCAAGAAGACAACCCGGACCTGATCGGCAGCGAGATCG}\\[1.4pt]\textcolor{proteinOrange}{CGCGCTGGCTGTCGACGCTCGAGATTTCCGGC}GGTGGTTCA\textcolor{proteinGray}{GTG}\\[1.4pt]\textcolor{proteinGray}{GAAGGTTACGCGCTGTTCGAAAAAATCTCA}TAA} & \proteinseq{MK\textcolor{proteinCyan}{HHHHHH}\textcolor{proteinOrange}{AEIGTGF}\\[1.4pt]\textcolor{proteinOrange}{PFDPHYVEVLGERMH}\\[1.4pt]\textcolor{proteinOrange}{YVDVGPRDGTPVLFL}\\[1.4pt]\textcolor{proteinOrange}{HGNPTSSYVWRNIIP}\\[1.4pt]\textcolor{proteinOrange}{HVAPTHRCIAPDLIG}\\[1.4pt]\textcolor{proteinOrange}{MGKSDKPDLGYFFDD}\\[1.4pt]\textcolor{proteinOrange}{HVRFMDAFIEALGLE}\\[1.4pt]\textcolor{proteinOrange}{EVVLVIHDWGSALGF}\\[1.4pt]\textcolor{proteinOrange}{HWAKRNPERVKGIAF}\\[1.4pt]\textcolor{proteinOrange}{MEFIRPIPTWDEWPE}\\[1.4pt]\textcolor{proteinOrange}{FARETFQAFRTTDVG}\\[1.4pt]\textcolor{proteinOrange}{RKLIIDQNVFIEGTL}\\[1.4pt]\textcolor{proteinOrange}{PMGVVRPLTEVEMDH}\\[1.4pt]\textcolor{proteinOrange}{YREPFLNPVDREPLW}\\[1.4pt]\textcolor{proteinOrange}{RFPNELPIAGEPANI}\\[1.4pt]\textcolor{proteinOrange}{VALVEEYMDWLHQSP}\\[1.4pt]\textcolor{proteinOrange}{VPKLLFWGTPGVLIP}\\[1.4pt]\textcolor{proteinOrange}{PAEAARLAKSLPNCK}\\[1.4pt]\textcolor{proteinOrange}{AVDIGPGLNLLQEDN}\\[1.4pt]\textcolor{proteinOrange}{PDLIGSEIARWLSTL}\\[1.4pt]\textcolor{proteinOrange}{EISG}GGS\textcolor{proteinGray}{VEGYALFE}\\[1.4pt]\textcolor{proteinGray}{KIS}*} \\
\hline
\end{tabular}
\begin{tabular}{|>{\raggedright\arraybackslash}p{17mm}|>{\raggedright\arraybackslash}p{14mm}|>{\raggedright\arraybackslash}p{88mm}|>{\raggedright\arraybackslash}p{36mm}|}
\hline
\cellcolor{proteinHeader}\textcolor{white}{\textbf{ID}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Vector}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{DNA sequence}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Amino acid sequence}} \\
\hline
{\proteinmetafont\textbf{HaloTag-LgBiT-SmBiT230}} & {\proteinmetafont pH6HTN} & \proteinseq{ATGAAA\textcolor{proteinCyan}{CATCATCACCATCACCAC}\textcolor{proteinOrange}{GCAGAAATCGGTACTGGCTT}\\[1.4pt]\textcolor{proteinOrange}{TCCATTCGACCCCCATTATGTGGAAGTCCTGGGCGAGCGCATGC}\\[1.4pt]\textcolor{proteinOrange}{ACTACGTCGATGTTGGTCCGCGCGATGGCACCCCTGTGCTGTTC}\\[1.4pt]\textcolor{proteinOrange}{CTGCACGGTAACCCGACCTCCTCCTACGTGTGGCGCAACATCAT}\\[1.4pt]\textcolor{proteinOrange}{CCCGCATGTTGCACCGACCCATCGCTGCATTGCTCCAGACCTGA}\\[1.4pt]\textcolor{proteinOrange}{TCGGTATGGGCAAATCCGACAAACCAGACCTGGGTTATTTCTTC}\\[1.4pt]\textcolor{proteinOrange}{GACGACCACGTCCGCTTCATGGATGCCTTCATCGAAGCCCTGGG}\\[1.4pt]\textcolor{proteinOrange}{TCTGGAAGAGGTCGTCCTGGTCATTCACGACTGGGGCTCCGCTC}\\[1.4pt]\textcolor{proteinOrange}{TGGGTTTCCACTGGGCCAAGCGCAATCCAGAGCGCGTCAAAGGT}\\[1.4pt]\textcolor{proteinOrange}{ATTGCATTTATGGAGTTCATCCGCCCTATCCCGACCTGGGACGA}\\[1.4pt]\textcolor{proteinOrange}{ATGGCCAGAATTTGCCCGCGAGACCTTCCAGGCCTTCCGCACCA}\\[1.4pt]\textcolor{proteinOrange}{CCGACGTCGGCCGCAAGCTGATCATCGATCAGAACGTTTTTATC}\\[1.4pt]\textcolor{proteinOrange}{GAGGGTACGCTGCCGATGGGTGTCGTCCGCCCGCTGACTGAAGT}\\[1.4pt]\textcolor{proteinOrange}{CGAGATGGACCATTACCGCGAGCCGTTCCTGAATCCTGTTGACC}\\[1.4pt]\textcolor{proteinOrange}{GCGAGCCACTGTGGCGCTTCCCAAACGAGCTGCCAATCGCCGGT}\\[1.4pt]\textcolor{proteinOrange}{GAGCCAGCGAACATCGTCGCGCTGGTCGAAGAATACATGGACTG}\\[1.4pt]\textcolor{proteinOrange}{GCTGCACCAGTCCCCTGTCCCGAAGCTGCTGTTCTGGGGCACCC}\\[1.4pt]\textcolor{proteinOrange}{CAGGCGTTCTGATCCCACCGGCCGAAGCCGCTCGCCTGGCCAAA}\\[1.4pt]\textcolor{proteinOrange}{AGCCTGCCTAACTGCAAGGCTGTGGACATCGGCCCGGGTCTGAA}\\[1.4pt]\textcolor{proteinOrange}{TCTGCTGCAAGAAGACAACCCGGACCTGATCGGCAGCGAGATCG}\\[1.4pt]\textcolor{proteinOrange}{CGCGCTGGCTGTCGACGCTCGAGATTTCCGGC}AGCGATAAC\textcolor{proteinBlue}{ATG}\\[1.4pt]\textcolor{proteinBlue}{GTCTTTACACTGGAGGATTTCGTCGGGGACTGGGAGCAAACGGC}\\[1.4pt]\textcolor{proteinBlue}{GGCCTACAACTTAGATCAAGTCTTAGAACAAGGCGGTGTCAGCA}\\[1.4pt]\textcolor{proteinBlue}{GCTTATTACAAAACCTTGCGGTTTCCGTAACCCCAATCCAACGC}\\[1.4pt]\textcolor{proteinBlue}{ATTGTCCGCTCGGGGGAGAATGCCTTAAAGATTGACATCCACGT}\\[1.4pt]\textcolor{proteinBlue}{CATTATCCCCTATGAGGGACTGTCCGCGGATCAAATGGCACAAA}\\[1.4pt]\textcolor{proteinBlue}{TTGAGGAGGTGTTCAAAGTAGTCTATCCCGTGGATGACCACCAC}\\[1.4pt]\textcolor{proteinBlue}{TTTAAGGTTATCTTACCATATGGAACGCTTGTAATTGACGGTGT}\\[1.4pt]\textcolor{proteinBlue}{AACCCCCAATATGCTGAACTACTTCGGGCGCCCATACGAGGGCA}\\[1.4pt]\textcolor{proteinBlue}{TTGCCGTCTTTGATGGGAAGAAAATTACGGTGACCGGGACCCTG}\\[1.4pt]\textcolor{proteinBlue}{TGGAACGGCAACAAAATCATTGACGAACGTTTAATCACCCCAGA}\\[1.4pt]\textcolor{proteinBlue}{TGGATCCATGTTGTTTCGCGTTACAATCAAT}\textcolor{proteinRed}{GTGACTGGTTACA}\\[1.4pt]\textcolor{proteinRed}{GACTTTTCGAGTAA}TAA} & \proteinseq{MK\textcolor{proteinCyan}{HHHHHH}\textcolor{proteinOrange}{AEIGTGF}\\[1.4pt]\textcolor{proteinOrange}{PFDPHYVEVLGERMH}\\[1.4pt]\textcolor{proteinOrange}{YVDVGPRDGTPVLFL}\\[1.4pt]\textcolor{proteinOrange}{HGNPTSSYVWRNIIP}\\[1.4pt]\textcolor{proteinOrange}{HVAPTHRCIAPDLIG}\\[1.4pt]\textcolor{proteinOrange}{MGKSDKPDLGYFFDD}\\[1.4pt]\textcolor{proteinOrange}{HVRFMDAFIEALGLE}\\[1.4pt]\textcolor{proteinOrange}{EVVLVIHDWGSALGF}\\[1.4pt]\textcolor{proteinOrange}{HWAKRNPERVKGIAF}\\[1.4pt]\textcolor{proteinOrange}{MEFIRPIPTWDEWPE}\\[1.4pt]\textcolor{proteinOrange}{FARETFQAFRTTDVG}\\[1.4pt]\textcolor{proteinOrange}{RKLIIDQNVFIEGTL}\\[1.4pt]\textcolor{proteinOrange}{PMGVVRPLTEVEMDH}\\[1.4pt]\textcolor{proteinOrange}{YREPFLNPVDREPLW}\\[1.4pt]\textcolor{proteinOrange}{RFPNELPIAGEPANI}\\[1.4pt]\textcolor{proteinOrange}{VALVEEYMDWLHQSP}\\[1.4pt]\textcolor{proteinOrange}{VPKLLFWGTPGVLIP}\\[1.4pt]\textcolor{proteinOrange}{PAEAARLAKSLPNCK}\\[1.4pt]\textcolor{proteinOrange}{AVDIGPGLNLLQEDN}\\[1.4pt]\textcolor{proteinOrange}{PDLIGSEIARWLSTL}\\[1.4pt]\textcolor{proteinOrange}{EISG}SDN\textcolor{proteinBlue}{MVFTLEDF}\\[1.4pt]\textcolor{proteinBlue}{VGDWEQTAAYNLDQV}\\[1.4pt]\textcolor{proteinBlue}{LEQGGVSSLLQNLAV}\\[1.4pt]\textcolor{proteinBlue}{SVTPIQRIVRSGENA}\\[1.4pt]\textcolor{proteinBlue}{LKIDIHVIIPYEGLS}\\[1.4pt]\textcolor{proteinBlue}{ADQMAQIEEVFKVVY}\\[1.4pt]\textcolor{proteinBlue}{PVDDHHFKVILPYGT}\\[1.4pt]\textcolor{proteinBlue}{LVIDGVTPNMLNYFG}\\[1.4pt]\textcolor{proteinBlue}{RPYEGIAVFDGKKIT}\\[1.4pt]\textcolor{proteinBlue}{VTGTLWNGNKIIDER}\\[1.4pt]\textcolor{proteinBlue}{LITPDGSMLFRVTIN}\\[1.4pt]\textcolor{proteinRed}{VTGYRLFE}*} \\
\hline
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}

\begin{adjustbox}{max width=\textwidth,center}
\begin{tabular}{|>{\raggedright\arraybackslash}p{17mm}|>{\raggedright\arraybackslash}p{14mm}|>{\raggedright\arraybackslash}p{88mm}|>{\raggedright\arraybackslash}p{36mm}|}
\hline
\cellcolor{proteinHeader}\textcolor{white}{\textbf{ID}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Vector}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{DNA sequence}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Amino acid sequence}} \\
\hline
{\proteinmetafont\textbf{HaloTag-LgBiT-SmBiT114}} & {\proteinmetafont pH6HTN} & \proteinseq{ATGAAA\textcolor{proteinCyan}{CATCATCACCATCACCAC}\textcolor{proteinOrange}{GCAGAAATCGGTACTGGCTT}\\[1.4pt]\textcolor{proteinOrange}{TCCATTCGACCCCCATTATGTGGAAGTCCTGGGCGAGCGCATGC}\\[1.4pt]\textcolor{proteinOrange}{ACTACGTCGATGTTGGTCCGCGCGATGGCACCCCTGTGCTGTTC}\\[1.4pt]\textcolor{proteinOrange}{CTGCACGGTAACCCGACCTCCTCCTACGTGTGGCGCAACATCAT}\\[1.4pt]\textcolor{proteinOrange}{CCCGCATGTTGCACCGACCCATCGCTGCATTGCTCCAGACCTGA}\\[1.4pt]\textcolor{proteinOrange}{TCGGTATGGGCAAATCCGACAAACCAGACCTGGGTTATTTCTTC}\\[1.4pt]\textcolor{proteinOrange}{GACGACCACGTCCGCTTCATGGATGCCTTCATCGAAGCCCTGGG}\\[1.4pt]\textcolor{proteinOrange}{TCTGGAAGAGGTCGTCCTGGTCATTCACGACTGGGGCTCCGCTC}\\[1.4pt]\textcolor{proteinOrange}{TGGGTTTCCACTGGGCCAAGCGCAATCCAGAGCGCGTCAAAGGT}\\[1.4pt]\textcolor{proteinOrange}{ATTGCATTTATGGAGTTCATCCGCCCTATCCCGACCTGGGACGA}\\[1.4pt]\textcolor{proteinOrange}{ATGGCCAGAATTTGCCCGCGAGACCTTCCAGGCCTTCCGCACCA}\\[1.4pt]\textcolor{proteinOrange}{CCGACGTCGGCCGCAAGCTGATCATCGATCAGAACGTTTTTATC}\\[1.4pt]\textcolor{proteinOrange}{GAGGGTACGCTGCCGATGGGTGTCGTCCGCCCGCTGACTGAAGT}\\[1.4pt]\textcolor{proteinOrange}{CGAGATGGACCATTACCGCGAGCCGTTCCTGAATCCTGTTGACC}\\[1.4pt]\textcolor{proteinOrange}{GCGAGCCACTGTGGCGCTTCCCAAACGAGCTGCCAATCGCCGGT}\\[1.4pt]\textcolor{proteinOrange}{GAGCCAGCGAACATCGTCGCGCTGGTCGAAGAATACATGGACTG}\\[1.4pt]\textcolor{proteinOrange}{GCTGCACCAGTCCCCTGTCCCGAAGCTGCTGTTCTGGGGCACCC}\\[1.4pt]\textcolor{proteinOrange}{CAGGCGTTCTGATCCCACCGGCCGAAGCCGCTCGCCTGGCCAAA}\\[1.4pt]\textcolor{proteinOrange}{AGCCTGCCTAACTGCAAGGCTGTGGACATCGGCCCGGGTCTGAA}\\[1.4pt]\textcolor{proteinOrange}{TCTGCTGCAAGAAGACAACCCGGACCTGATCGGCAGCGAGATCG}\\[1.4pt]\textcolor{proteinOrange}{CGCGCTGGCTGTCGACGCTCGAGATTTCCGGC}AGCGATAAC\textcolor{proteinBlue}{ATG}\\[1.4pt]\textcolor{proteinBlue}{GTCTTTACACTGGAGGATTTCGTCGGGGACTGGGAGCAAACGGC}\\[1.4pt]\textcolor{proteinBlue}{GGCCTACAACTTAGATCAAGTCTTAGAACAAGGCGGTGTCAGCA}\\[1.4pt]\textcolor{proteinBlue}{GCTTATTACAAAACCTTGCGGTTTCCGTAACCCCAATCCAACGC}\\[1.4pt]\textcolor{proteinBlue}{ATTGTCCGCTCGGGGGAGAATGCCTTAAAGATTGACATCCACGT}\\[1.4pt]\textcolor{proteinBlue}{CATTATCCCCTATGAGGGACTGTCCGCGGATCAAATGGCACAAA}\\[1.4pt]\textcolor{proteinBlue}{TTGAGGAGGTGTTCAAAGTAGTCTATCCCGTGGATGACCACCAC}\\[1.4pt]\textcolor{proteinBlue}{TTTAAGGTTATCTTACCATATGGAACGCTTGTAATTGACGGTGT}\\[1.4pt]\textcolor{proteinBlue}{AACCCCCAATATGCTGAACTACTTCGGGCGCCCATACGAGGGCA}\\[1.4pt]\textcolor{proteinBlue}{TTGCCGTCTTTGATGGGAAGAAAATTACGGTGACCGGGACCCTG}\\[1.4pt]\textcolor{proteinBlue}{TGGAACGGCAACAAAATCATTGACGAACGTTTAATCACCCCAGA}\\[1.4pt]\textcolor{proteinBlue}{TGGATCCATGTTGTTTCGCGTTACAATCAAT}\textcolor{proteinRed}{GTGACTGGTTACA}\\[1.4pt]\textcolor{proteinRed}{GACTTTTCGAGGAGATCCTT}TAA} & \proteinseq{MK\textcolor{proteinCyan}{HHHHHH}\textcolor{proteinOrange}{AEIGTGF}\\[1.4pt]\textcolor{proteinOrange}{PFDPHYVEVLGERMH}\\[1.4pt]\textcolor{proteinOrange}{YVDVGPRDGTPVLFL}\\[1.4pt]\textcolor{proteinOrange}{HGNPTSSYVWRNIIP}\\[1.4pt]\textcolor{proteinOrange}{HVAPTHRCIAPDLIG}\\[1.4pt]\textcolor{proteinOrange}{MGKSDKPDLGYFFDD}\\[1.4pt]\textcolor{proteinOrange}{HVRFMDAFIEALGLE}\\[1.4pt]\textcolor{proteinOrange}{EVVLVIHDWGSALGF}\\[1.4pt]\textcolor{proteinOrange}{HWAKRNPERVKGIAF}\\[1.4pt]\textcolor{proteinOrange}{MEFIRPIPTWDEWPE}\\[1.4pt]\textcolor{proteinOrange}{FARETFQAFRTTDVG}\\[1.4pt]\textcolor{proteinOrange}{RKLIIDQNVFIEGTL}\\[1.4pt]\textcolor{proteinOrange}{PMGVVRPLTEVEMDH}\\[1.4pt]\textcolor{proteinOrange}{YREPFLNPVDREPLW}\\[1.4pt]\textcolor{proteinOrange}{RFPNELPIAGEPANI}\\[1.4pt]\textcolor{proteinOrange}{VALVEEYMDWLHQSP}\\[1.4pt]\textcolor{proteinOrange}{VPKLLFWGTPGVLIP}\\[1.4pt]\textcolor{proteinOrange}{PAEAARLAKSLPNCK}\\[1.4pt]\textcolor{proteinOrange}{AVDIGPGLNLLQEDN}\\[1.4pt]\textcolor{proteinOrange}{PDLIGSEIARWLSTL}\\[1.4pt]\textcolor{proteinOrange}{EISG}SDN\textcolor{proteinBlue}{MVFTLEDF}\\[1.4pt]\textcolor{proteinBlue}{VGDWEQTAAYNLDQV}\\[1.4pt]\textcolor{proteinBlue}{LEQGGVSSLLQNLAV}\\[1.4pt]\textcolor{proteinBlue}{SVTPIQRIVRSGENA}\\[1.4pt]\textcolor{proteinBlue}{LKIDIHVIIPYEGLS}\\[1.4pt]\textcolor{proteinBlue}{ADQMAQIEEVFKVVY}\\[1.4pt]\textcolor{proteinBlue}{PVDDHHFKVILPYGT}\\[1.4pt]\textcolor{proteinBlue}{LVIDGVTPNMLNYFG}\\[1.4pt]\textcolor{proteinBlue}{RPYEGIAVFDGKKIT}\\[1.4pt]\textcolor{proteinBlue}{VTGTLWNGNKIIDER}\\[1.4pt]\textcolor{proteinBlue}{LITPDGSMLFRVTIN}\\[1.4pt]\textcolor{proteinRed}{VTGYRLFEEIL}*} \\
\hline
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}

\begin{adjustbox}{max width=\textwidth,center}
\begin{tabular}{|>{\raggedright\arraybackslash}p{17mm}|>{\raggedright\arraybackslash}p{14mm}|>{\raggedright\arraybackslash}p{88mm}|>{\raggedright\arraybackslash}p{36mm}|}
\hline
\cellcolor{proteinHeader}\textcolor{white}{\textbf{ID}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Vector}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{DNA sequence}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Amino acid sequence}} \\
\hline
{\proteinmetafont\textbf{HaloTag-LgBiT-SmBiT104}} & {\proteinmetafont pH6HTN} & \proteinseq{ATGAAA\textcolor{proteinCyan}{CATCATCACCATCACCAC}\textcolor{proteinOrange}{GCAGAAATCGGTACTGGCTT}\\[1.4pt]\textcolor{proteinOrange}{TCCATTCGACCCCCATTATGTGGAAGTCCTGGGCGAGCGCATGC}\\[1.4pt]\textcolor{proteinOrange}{ACTACGTCGATGTTGGTCCGCGCGATGGCACCCCTGTGCTGTTC}\\[1.4pt]\textcolor{proteinOrange}{CTGCACGGTAACCCGACCTCCTCCTACGTGTGGCGCAACATCAT}\\[1.4pt]\textcolor{proteinOrange}{CCCGCATGTTGCACCGACCCATCGCTGCATTGCTCCAGACCTGA}\\[1.4pt]\textcolor{proteinOrange}{TCGGTATGGGCAAATCCGACAAACCAGACCTGGGTTATTTCTTC}\\[1.4pt]\textcolor{proteinOrange}{GACGACCACGTCCGCTTCATGGATGCCTTCATCGAAGCCCTGGG}\\[1.4pt]\textcolor{proteinOrange}{TCTGGAAGAGGTCGTCCTGGTCATTCACGACTGGGGCTCCGCTC}\\[1.4pt]\textcolor{proteinOrange}{TGGGTTTCCACTGGGCCAAGCGCAATCCAGAGCGCGTCAAAGGT}\\[1.4pt]\textcolor{proteinOrange}{ATTGCATTTATGGAGTTCATCCGCCCTATCCCGACCTGGGACGA}\\[1.4pt]\textcolor{proteinOrange}{ATGGCCAGAATTTGCCCGCGAGACCTTCCAGGCCTTCCGCACCA}\\[1.4pt]\textcolor{proteinOrange}{CCGACGTCGGCCGCAAGCTGATCATCGATCAGAACGTTTTTATC}\\[1.4pt]\textcolor{proteinOrange}{GAGGGTACGCTGCCGATGGGTGTCGTCCGCCCGCTGACTGAAGT}\\[1.4pt]\textcolor{proteinOrange}{CGAGATGGACCATTACCGCGAGCCGTTCCTGAATCCTGTTGACC}\\[1.4pt]\textcolor{proteinOrange}{GCGAGCCACTGTGGCGCTTCCCAAACGAGCTGCCAATCGCCGGT}\\[1.4pt]\textcolor{proteinOrange}{GAGCCAGCGAACATCGTCGCGCTGGTCGAAGAATACATGGACTG}\\[1.4pt]\textcolor{proteinOrange}{GCTGCACCAGTCCCCTGTCCCGAAGCTGCTGTTCTGGGGCACCC}\\[1.4pt]\textcolor{proteinOrange}{CAGGCGTTCTGATCCCACCGGCCGAAGCCGCTCGCCTGGCCAAA}\\[1.4pt]\textcolor{proteinOrange}{AGCCTGCCTAACTGCAAGGCTGTGGACATCGGCCCGGGTCTGAA}\\[1.4pt]\textcolor{proteinOrange}{TCTGCTGCAAGAAGACAACCCGGACCTGATCGGCAGCGAGATCG}\\[1.4pt]\textcolor{proteinOrange}{CGCGCTGGCTGTCGACGCTCGAGATTTCCGGC}AGCGATAAC\textcolor{proteinBlue}{ATG}\\[1.4pt]\textcolor{proteinBlue}{GTCTTTACACTGGAGGATTTCGTCGGGGACTGGGAGCAAACGGC}\\[1.4pt]\textcolor{proteinBlue}{GGCCTACAACTTAGATCAAGTCTTAGAACAAGGCGGTGTCAGCA}\\[1.4pt]\textcolor{proteinBlue}{GCTTATTACAAAACCTTGCGGTTTCCGTAACCCCAATCCAACGC}\\[1.4pt]\textcolor{proteinBlue}{ATTGTCCGCTCGGGGGAGAATGCCTTAAAGATTGACATCCACGT}\\[1.4pt]\textcolor{proteinBlue}{CATTATCCCCTATGAGGGACTGTCCGCGGATCAAATGGCACAAA}\\[1.4pt]\textcolor{proteinBlue}{TTGAGGAGGTGTTCAAAGTAGTCTATCCCGTGGATGACCACCAC}\\[1.4pt]\textcolor{proteinBlue}{TTTAAGGTTATCTTACCATATGGAACGCTTGTAATTGACGGTGT}\\[1.4pt]\textcolor{proteinBlue}{AACCCCCAATATGCTGAACTACTTCGGGCGCCCATACGAGGGCA}\\[1.4pt]\textcolor{proteinBlue}{TTGCCGTCTTTGATGGGAAGAAAATTACGGTGACCGGGACCCTG}\\[1.4pt]\textcolor{proteinBlue}{TGGAACGGCAACAAAATCATTGACGAACGTTTAATCACCCCAGA}\\[1.4pt]\textcolor{proteinBlue}{TGGATCCATGTTGTTTCGCGTTACAATCAAT}\textcolor{proteinRed}{GTGGAAGGTTACA}\\[1.4pt]\textcolor{proteinRed}{GACTTTTCGAGAAGATCAGC}TAA} & \proteinseq{MK\textcolor{proteinCyan}{HHHHHH}\textcolor{proteinOrange}{AEIGTGF}\\[1.4pt]\textcolor{proteinOrange}{PFDPHYVEVLGERMH}\\[1.4pt]\textcolor{proteinOrange}{YVDVGPRDGTPVLFL}\\[1.4pt]\textcolor{proteinOrange}{HGNPTSSYVWRNIIP}\\[1.4pt]\textcolor{proteinOrange}{HVAPTHRCIAPDLIG}\\[1.4pt]\textcolor{proteinOrange}{MGKSDKPDLGYFFDD}\\[1.4pt]\textcolor{proteinOrange}{HVRFMDAFIEALGLE}\\[1.4pt]\textcolor{proteinOrange}{EVVLVIHDWGSALGF}\\[1.4pt]\textcolor{proteinOrange}{HWAKRNPERVKGIAF}\\[1.4pt]\textcolor{proteinOrange}{MEFIRPIPTWDEWPE}\\[1.4pt]\textcolor{proteinOrange}{FARETFQAFRTTDVG}\\[1.4pt]\textcolor{proteinOrange}{RKLIIDQNVFIEGTL}\\[1.4pt]\textcolor{proteinOrange}{PMGVVRPLTEVEMDH}\\[1.4pt]\textcolor{proteinOrange}{YREPFLNPVDREPLW}\\[1.4pt]\textcolor{proteinOrange}{RFPNELPIAGEPANI}\\[1.4pt]\textcolor{proteinOrange}{VALVEEYMDWLHQSP}\\[1.4pt]\textcolor{proteinOrange}{VPKLLFWGTPGVLIP}\\[1.4pt]\textcolor{proteinOrange}{PAEAARLAKSLPNCK}\\[1.4pt]\textcolor{proteinOrange}{AVDIGPGLNLLQEDN}\\[1.4pt]\textcolor{proteinOrange}{PDLIGSEIARWLSTL}\\[1.4pt]\textcolor{proteinOrange}{EISG}SDN\textcolor{proteinBlue}{MVFTLEDF}\\[1.4pt]\textcolor{proteinBlue}{VGDWEQTAAYNLDQV}\\[1.4pt]\textcolor{proteinBlue}{LEQGGVSSLLQNLAV}\\[1.4pt]\textcolor{proteinBlue}{SVTPIQRIVRSGENA}\\[1.4pt]\textcolor{proteinBlue}{LKIDIHVIIPYEGLS}\\[1.4pt]\textcolor{proteinBlue}{ADQMAQIEEVFKVVY}\\[1.4pt]\textcolor{proteinBlue}{PVDDHHFKVILPYGT}\\[1.4pt]\textcolor{proteinBlue}{LVIDGVTPNMLNYFG}\\[1.4pt]\textcolor{proteinBlue}{RPYEGIAVFDGKKIT}\\[1.4pt]\textcolor{proteinBlue}{VTGTLWNGNKIIDER}\\[1.4pt]\textcolor{proteinBlue}{LITPDGSMLFRVTIN}\\[1.4pt]\textcolor{proteinRed}{VEGYRLFEKIS}*} \\
\hline
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}

\begin{adjustbox}{max width=\textwidth,center}
\begin{tabular}{|>{\raggedright\arraybackslash}p{17mm}|>{\raggedright\arraybackslash}p{14mm}|>{\raggedright\arraybackslash}p{88mm}|>{\raggedright\arraybackslash}p{36mm}|}
\hline
\cellcolor{proteinHeader}\textcolor{white}{\textbf{ID}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Vector}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{DNA sequence}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Amino acid sequence}} \\
\hline
{\proteinmetafont\textbf{HaloTag-LgBiT-SmBiT99}} & {\proteinmetafont pH6HTN} & \proteinseq{ATGAAA\textcolor{proteinCyan}{CATCATCACCATCACCAC}\textcolor{proteinOrange}{GCAGAAATCGGTACTGGCTT}\\[1.4pt]\textcolor{proteinOrange}{TCCATTCGACCCCCATTATGTGGAAGTCCTGGGCGAGCGCATGC}\\[1.4pt]\textcolor{proteinOrange}{ACTACGTCGATGTTGGTCCGCGCGATGGCACCCCTGTGCTGTTC}\\[1.4pt]\textcolor{proteinOrange}{CTGCACGGTAACCCGACCTCCTCCTACGTGTGGCGCAACATCAT}\\[1.4pt]\textcolor{proteinOrange}{CCCGCATGTTGCACCGACCCATCGCTGCATTGCTCCAGACCTGA}\\[1.4pt]\textcolor{proteinOrange}{TCGGTATGGGCAAATCCGACAAACCAGACCTGGGTTATTTCTTC}\\[1.4pt]\textcolor{proteinOrange}{GACGACCACGTCCGCTTCATGGATGCCTTCATCGAAGCCCTGGG}\\[1.4pt]\textcolor{proteinOrange}{TCTGGAAGAGGTCGTCCTGGTCATTCACGACTGGGGCTCCGCTC}\\[1.4pt]\textcolor{proteinOrange}{TGGGTTTCCACTGGGCCAAGCGCAATCCAGAGCGCGTCAAAGGT}\\[1.4pt]\textcolor{proteinOrange}{ATTGCATTTATGGAGTTCATCCGCCCTATCCCGACCTGGGACGA}\\[1.4pt]\textcolor{proteinOrange}{ATGGCCAGAATTTGCCCGCGAGACCTTCCAGGCCTTCCGCACCA}\\[1.4pt]\textcolor{proteinOrange}{CCGACGTCGGCCGCAAGCTGATCATCGATCAGAACGTTTTTATC}\\[1.4pt]\textcolor{proteinOrange}{GAGGGTACGCTGCCGATGGGTGTCGTCCGCCCGCTGACTGAAGT}\\[1.4pt]\textcolor{proteinOrange}{CGAGATGGACCATTACCGCGAGCCGTTCCTGAATCCTGTTGACC}\\[1.4pt]\textcolor{proteinOrange}{GCGAGCCACTGTGGCGCTTCCCAAACGAGCTGCCAATCGCCGGT}\\[1.4pt]\textcolor{proteinOrange}{GAGCCAGCGAACATCGTCGCGCTGGTCGAAGAATACATGGACTG}\\[1.4pt]\textcolor{proteinOrange}{GCTGCACCAGTCCCCTGTCCCGAAGCTGCTGTTCTGGGGCACCC}\\[1.4pt]\textcolor{proteinOrange}{CAGGCGTTCTGATCCCACCGGCCGAAGCCGCTCGCCTGGCCAAA}\\[1.4pt]\textcolor{proteinOrange}{AGCCTGCCTAACTGCAAGGCTGTGGACATCGGCCCGGGTCTGAA}\\[1.4pt]\textcolor{proteinOrange}{TCTGCTGCAAGAAGACAACCCGGACCTGATCGGCAGCGAGATCG}\\[1.4pt]\textcolor{proteinOrange}{CGCGCTGGCTGTCGACGCTCGAGATTTCCGGC}AGCGATAAC\textcolor{proteinBlue}{ATG}\\[1.4pt]\textcolor{proteinBlue}{GTCTTTACACTGGAGGATTTCGTCGGGGACTGGGAGCAAACGGC}\\[1.4pt]\textcolor{proteinBlue}{GGCCTACAACTTAGATCAAGTCTTAGAACAAGGCGGTGTCAGCA}\\[1.4pt]\textcolor{proteinBlue}{GCTTATTACAAAACCTTGCGGTTTCCGTAACCCCAATCCAACGC}\\[1.4pt]\textcolor{proteinBlue}{ATTGTCCGCTCGGGGGAGAATGCCTTAAAGATTGACATCCACGT}\\[1.4pt]\textcolor{proteinBlue}{CATTATCCCCTATGAGGGACTGTCCGCGGATCAAATGGCACAAA}\\[1.4pt]\textcolor{proteinBlue}{TTGAGGAGGTGTTCAAAGTAGTCTATCCCGTGGATGACCACCAC}\\[1.4pt]\textcolor{proteinBlue}{TTTAAGGTTATCTTACCATATGGAACGCTTGTAATTGACGGTGT}\\[1.4pt]\textcolor{proteinBlue}{AACCCCCAATATGCTGAACTACTTCGGGCGCCCATACGAGGGCA}\\[1.4pt]\textcolor{proteinBlue}{TTGCCGTCTTTGATGGGAAGAAAATTACGGTGACCGGGACCCTG}\\[1.4pt]\textcolor{proteinBlue}{TGGAACGGCAACAAAATCATTGACGAACGTTTAATCACCCCAGA}\\[1.4pt]\textcolor{proteinBlue}{TGGATCCATGTTGTTTCGCGTTACAATCAAT}\textcolor{proteinRed}{GTGACTGGTTACA}\\[1.4pt]\textcolor{proteinRed}{GACTTTTCGAGAAGATCAGC}TAA} & \proteinseq{MK\textcolor{proteinCyan}{HHHHHH}\textcolor{proteinOrange}{AEIGTGF}\\[1.4pt]\textcolor{proteinOrange}{PFDPHYVEVLGERMH}\\[1.4pt]\textcolor{proteinOrange}{YVDVGPRDGTPVLFL}\\[1.4pt]\textcolor{proteinOrange}{HGNPTSSYVWRNIIP}\\[1.4pt]\textcolor{proteinOrange}{HVAPTHRCIAPDLIG}\\[1.4pt]\textcolor{proteinOrange}{MGKSDKPDLGYFFDD}\\[1.4pt]\textcolor{proteinOrange}{HVRFMDAFIEALGLE}\\[1.4pt]\textcolor{proteinOrange}{EVVLVIHDWGSALGF}\\[1.4pt]\textcolor{proteinOrange}{HWAKRNPERVKGIAF}\\[1.4pt]\textcolor{proteinOrange}{MEFIRPIPTWDEWPE}\\[1.4pt]\textcolor{proteinOrange}{FARETFQAFRTTDVG}\\[1.4pt]\textcolor{proteinOrange}{RKLIIDQNVFIEGTL}\\[1.4pt]\textcolor{proteinOrange}{PMGVVRPLTEVEMDH}\\[1.4pt]\textcolor{proteinOrange}{YREPFLNPVDREPLW}\\[1.4pt]\textcolor{proteinOrange}{RFPNELPIAGEPANI}\\[1.4pt]\textcolor{proteinOrange}{VALVEEYMDWLHQSP}\\[1.4pt]\textcolor{proteinOrange}{VPKLLFWGTPGVLIP}\\[1.4pt]\textcolor{proteinOrange}{PAEAARLAKSLPNCK}\\[1.4pt]\textcolor{proteinOrange}{AVDIGPGLNLLQEDN}\\[1.4pt]\textcolor{proteinOrange}{PDLIGSEIARWLSTL}\\[1.4pt]\textcolor{proteinOrange}{EISG}SDN\textcolor{proteinBlue}{MVFTLEDF}\\[1.4pt]\textcolor{proteinBlue}{VGDWEQTAAYNLDQV}\\[1.4pt]\textcolor{proteinBlue}{LEQGGVSSLLQNLAV}\\[1.4pt]\textcolor{proteinBlue}{SVTPIQRIVRSGENA}\\[1.4pt]\textcolor{proteinBlue}{LKIDIHVIIPYEGLS}\\[1.4pt]\textcolor{proteinBlue}{ADQMAQIEEVFKVVY}\\[1.4pt]\textcolor{proteinBlue}{PVDDHHFKVILPYGT}\\[1.4pt]\textcolor{proteinBlue}{LVIDGVTPNMLNYFG}\\[1.4pt]\textcolor{proteinBlue}{RPYEGIAVFDGKKIT}\\[1.4pt]\textcolor{proteinBlue}{VTGTLWNGNKIIDER}\\[1.4pt]\textcolor{proteinBlue}{LITPDGSMLFRVTIN}\\[1.4pt]\textcolor{proteinRed}{VTGYRLFEKIS}*} \\
\hline
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}

\begin{adjustbox}{max width=\textwidth,center}
\begin{tabular}{|>{\raggedright\arraybackslash}p{17mm}|>{\raggedright\arraybackslash}p{14mm}|>{\raggedright\arraybackslash}p{88mm}|>{\raggedright\arraybackslash}p{36mm}|}
\hline
\cellcolor{proteinHeader}\textcolor{white}{\textbf{ID}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Vector}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{DNA sequence}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Amino acid sequence}} \\
\hline
{\proteinmetafont\textbf{HaloTag-LgBiT-SmBiT78}} & {\proteinmetafont pH6HTN} & \proteinseq{ATGAAA\textcolor{proteinCyan}{CATCATCACCATCACCAC}\textcolor{proteinOrange}{GCAGAAATCGGTACTGGCTT}\\[1.4pt]\textcolor{proteinOrange}{TCCATTCGACCCCCATTATGTGGAAGTCCTGGGCGAGCGCATGC}\\[1.4pt]\textcolor{proteinOrange}{ACTACGTCGATGTTGGTCCGCGCGATGGCACCCCTGTGCTGTTC}\\[1.4pt]\textcolor{proteinOrange}{CTGCACGGTAACCCGACCTCCTCCTACGTGTGGCGCAACATCAT}\\[1.4pt]\textcolor{proteinOrange}{CCCGCATGTTGCACCGACCCATCGCTGCATTGCTCCAGACCTGA}\\[1.4pt]\textcolor{proteinOrange}{TCGGTATGGGCAAATCCGACAAACCAGACCTGGGTTATTTCTTC}\\[1.4pt]\textcolor{proteinOrange}{GACGACCACGTCCGCTTCATGGATGCCTTCATCGAAGCCCTGGG}\\[1.4pt]\textcolor{proteinOrange}{TCTGGAAGAGGTCGTCCTGGTCATTCACGACTGGGGCTCCGCTC}\\[1.4pt]\textcolor{proteinOrange}{TGGGTTTCCACTGGGCCAAGCGCAATCCAGAGCGCGTCAAAGGT}\\[1.4pt]\textcolor{proteinOrange}{ATTGCATTTATGGAGTTCATCCGCCCTATCCCGACCTGGGACGA}\\[1.4pt]\textcolor{proteinOrange}{ATGGCCAGAATTTGCCCGCGAGACCTTCCAGGCCTTCCGCACCA}\\[1.4pt]\textcolor{proteinOrange}{CCGACGTCGGCCGCAAGCTGATCATCGATCAGAACGTTTTTATC}\\[1.4pt]\textcolor{proteinOrange}{GAGGGTACGCTGCCGATGGGTGTCGTCCGCCCGCTGACTGAAGT}\\[1.4pt]\textcolor{proteinOrange}{CGAGATGGACCATTACCGCGAGCCGTTCCTGAATCCTGTTGACC}\\[1.4pt]\textcolor{proteinOrange}{GCGAGCCACTGTGGCGCTTCCCAAACGAGCTGCCAATCGCCGGT}\\[1.4pt]\textcolor{proteinOrange}{GAGCCAGCGAACATCGTCGCGCTGGTCGAAGAATACATGGACTG}\\[1.4pt]\textcolor{proteinOrange}{GCTGCACCAGTCCCCTGTCCCGAAGCTGCTGTTCTGGGGCACCC}\\[1.4pt]\textcolor{proteinOrange}{CAGGCGTTCTGATCCCACCGGCCGAAGCCGCTCGCCTGGCCAAA}\\[1.4pt]\textcolor{proteinOrange}{AGCCTGCCTAACTGCAAGGCTGTGGACATCGGCCCGGGTCTGAA}\\[1.4pt]\textcolor{proteinOrange}{TCTGCTGCAAGAAGACAACCCGGACCTGATCGGCAGCGAGATCG}\\[1.4pt]\textcolor{proteinOrange}{CGCGCTGGCTGTCGACGCTCGAGATTTCCGGC}AGCGATAAC\textcolor{proteinBlue}{ATG}\\[1.4pt]\textcolor{proteinBlue}{GTCTTTACACTGGAGGATTTCGTCGGGGACTGGGAGCAAACGGC}\\[1.4pt]\textcolor{proteinBlue}{GGCCTACAACTTAGATCAAGTCTTAGAACAAGGCGGTGTCAGCA}\\[1.4pt]\textcolor{proteinBlue}{GCTTATTACAAAACCTTGCGGTTTCCGTAACCCCAATCCAACGC}\\[1.4pt]\textcolor{proteinBlue}{ATTGTCCGCTCGGGGGAGAATGCCTTAAAGATTGACATCCACGT}\\[1.4pt]\textcolor{proteinBlue}{CATTATCCCCTATGAGGGACTGTCCGCGGATCAAATGGCACAAA}\\[1.4pt]\textcolor{proteinBlue}{TTGAGGAGGTGTTCAAAGTAGTCTATCCCGTGGATGACCACCAC}\\[1.4pt]\textcolor{proteinBlue}{TTTAAGGTTATCTTACCATATGGAACGCTTGTAATTGACGGTGT}\\[1.4pt]\textcolor{proteinBlue}{AACCCCCAATATGCTGAACTACTTCGGGCGCCCATACGAGGGCA}\\[1.4pt]\textcolor{proteinBlue}{TTGCCGTCTTTGATGGGAAGAAAATTACGGTGACCGGGACCCTG}\\[1.4pt]\textcolor{proteinBlue}{TGGAACGGCAACAAAATCATTGACGAACGTTTAATCACCCCAGA}\\[1.4pt]\textcolor{proteinBlue}{TGGATCCATGTTGTTTCGCGTTACAATCAAT}\textcolor{proteinRed}{AATGTGAGTGGTT}\\[1.4pt]\textcolor{proteinRed}{GGAGACTTTTCAAGAAAATCAGTAAT}TAA} & \proteinseq{MK\textcolor{proteinCyan}{HHHHHH}\textcolor{proteinOrange}{AEIGTGF}\\[1.4pt]\textcolor{proteinOrange}{PFDPHYVEVLGERMH}\\[1.4pt]\textcolor{proteinOrange}{YVDVGPRDGTPVLFL}\\[1.4pt]\textcolor{proteinOrange}{HGNPTSSYVWRNIIP}\\[1.4pt]\textcolor{proteinOrange}{HVAPTHRCIAPDLIG}\\[1.4pt]\textcolor{proteinOrange}{MGKSDKPDLGYFFDD}\\[1.4pt]\textcolor{proteinOrange}{HVRFMDAFIEALGLE}\\[1.4pt]\textcolor{proteinOrange}{EVVLVIHDWGSALGF}\\[1.4pt]\textcolor{proteinOrange}{HWAKRNPERVKGIAF}\\[1.4pt]\textcolor{proteinOrange}{MEFIRPIPTWDEWPE}\\[1.4pt]\textcolor{proteinOrange}{FARETFQAFRTTDVG}\\[1.4pt]\textcolor{proteinOrange}{RKLIIDQNVFIEGTL}\\[1.4pt]\textcolor{proteinOrange}{PMGVVRPLTEVEMDH}\\[1.4pt]\textcolor{proteinOrange}{YREPFLNPVDREPLW}\\[1.4pt]\textcolor{proteinOrange}{RFPNELPIAGEPANI}\\[1.4pt]\textcolor{proteinOrange}{VALVEEYMDWLHQSP}\\[1.4pt]\textcolor{proteinOrange}{VPKLLFWGTPGVLIP}\\[1.4pt]\textcolor{proteinOrange}{PAEAARLAKSLPNCK}\\[1.4pt]\textcolor{proteinOrange}{AVDIGPGLNLLQEDN}\\[1.4pt]\textcolor{proteinOrange}{PDLIGSEIARWLSTL}\\[1.4pt]\textcolor{proteinOrange}{EISG}SDN\textcolor{proteinBlue}{MVFTLEDF}\\[1.4pt]\textcolor{proteinBlue}{VGDWEQTAAYNLDQV}\\[1.4pt]\textcolor{proteinBlue}{LEQGGVSSLLQNLAV}\\[1.4pt]\textcolor{proteinBlue}{SVTPIQRIVRSGENA}\\[1.4pt]\textcolor{proteinBlue}{LKIDIHVIIPYEGLS}\\[1.4pt]\textcolor{proteinBlue}{ADQMAQIEEVFKVVY}\\[1.4pt]\textcolor{proteinBlue}{PVDDHHFKVILPYGT}\\[1.4pt]\textcolor{proteinBlue}{LVIDGVTPNMLNYFG}\\[1.4pt]\textcolor{proteinBlue}{RPYEGIAVFDGKKIT}\\[1.4pt]\textcolor{proteinBlue}{VTGTLWNGNKIIDER}\\[1.4pt]\textcolor{proteinBlue}{LITPDGSMLFRVTIN}\\[1.4pt]\textcolor{proteinRed}{NVSGWRLFKKISN}*} \\
\hline
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}

\begin{adjustbox}{max width=\textwidth,center}
\begin{tabular}{|>{\raggedright\arraybackslash}p{17mm}|>{\raggedright\arraybackslash}p{14mm}|>{\raggedright\arraybackslash}p{88mm}|>{\raggedright\arraybackslash}p{36mm}|}
\hline
\cellcolor{proteinHeader}\textcolor{white}{\textbf{ID}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Vector}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{DNA sequence}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Amino acid sequence}} \\
\hline
{\proteinmetafont\textbf{HaloTag-LgBiT-SmBiT86}} & {\proteinmetafont pH6HTN} & \proteinseq{ATGAAA\textcolor{proteinCyan}{CATCATCACCATCACCAC}\textcolor{proteinOrange}{GCAGAAATCGGTACTGGCTT}\\[1.4pt]\textcolor{proteinOrange}{TCCATTCGACCCCCATTATGTGGAAGTCCTGGGCGAGCGCATGC}\\[1.4pt]\textcolor{proteinOrange}{ACTACGTCGATGTTGGTCCGCGCGATGGCACCCCTGTGCTGTTC}\\[1.4pt]\textcolor{proteinOrange}{CTGCACGGTAACCCGACCTCCTCCTACGTGTGGCGCAACATCAT}\\[1.4pt]\textcolor{proteinOrange}{CCCGCATGTTGCACCGACCCATCGCTGCATTGCTCCAGACCTGA}\\[1.4pt]\textcolor{proteinOrange}{TCGGTATGGGCAAATCCGACAAACCAGACCTGGGTTATTTCTTC}\\[1.4pt]\textcolor{proteinOrange}{GACGACCACGTCCGCTTCATGGATGCCTTCATCGAAGCCCTGGG}\\[1.4pt]\textcolor{proteinOrange}{TCTGGAAGAGGTCGTCCTGGTCATTCACGACTGGGGCTCCGCTC}\\[1.4pt]\textcolor{proteinOrange}{TGGGTTTCCACTGGGCCAAGCGCAATCCAGAGCGCGTCAAAGGT}\\[1.4pt]\textcolor{proteinOrange}{ATTGCATTTATGGAGTTCATCCGCCCTATCCCGACCTGGGACGA}\\[1.4pt]\textcolor{proteinOrange}{ATGGCCAGAATTTGCCCGCGAGACCTTCCAGGCCTTCCGCACCA}\\[1.4pt]\textcolor{proteinOrange}{CCGACGTCGGCCGCAAGCTGATCATCGATCAGAACGTTTTTATC}\\[1.4pt]\textcolor{proteinOrange}{GAGGGTACGCTGCCGATGGGTGTCGTCCGCCCGCTGACTGAAGT}\\[1.4pt]\textcolor{proteinOrange}{CGAGATGGACCATTACCGCGAGCCGTTCCTGAATCCTGTTGACC}\\[1.4pt]\textcolor{proteinOrange}{GCGAGCCACTGTGGCGCTTCCCAAACGAGCTGCCAATCGCCGGT}\\[1.4pt]\textcolor{proteinOrange}{GAGCCAGCGAACATCGTCGCGCTGGTCGAAGAATACATGGACTG}\\[1.4pt]\textcolor{proteinOrange}{GCTGCACCAGTCCCCTGTCCCGAAGCTGCTGTTCTGGGGCACCC}\\[1.4pt]\textcolor{proteinOrange}{CAGGCGTTCTGATCCCACCGGCCGAAGCCGCTCGCCTGGCCAAA}\\[1.4pt]\textcolor{proteinOrange}{AGCCTGCCTAACTGCAAGGCTGTGGACATCGGCCCGGGTCTGAA}\\[1.4pt]\textcolor{proteinOrange}{TCTGCTGCAAGAAGACAACCCGGACCTGATCGGCAGCGAGATCG}\\[1.4pt]\textcolor{proteinOrange}{CGCGCTGGCTGTCGACGCTCGAGATTTCCGGC}AGCGATAAC\textcolor{proteinBlue}{ATG}\\[1.4pt]\textcolor{proteinBlue}{GTCTTTACACTGGAGGATTTCGTCGGGGACTGGGAGCAAACGGC}\\[1.4pt]\textcolor{proteinBlue}{GGCCTACAACTTAGATCAAGTCTTAGAACAAGGCGGTGTCAGCA}\\[1.4pt]\textcolor{proteinBlue}{GCTTATTACAAAACCTTGCGGTTTCCGTAACCCCAATCCAACGC}\\[1.4pt]\textcolor{proteinBlue}{ATTGTCCGCTCGGGGGAGAATGCCTTAAAGATTGACATCCACGT}\\[1.4pt]\textcolor{proteinBlue}{CATTATCCCCTATGAGGGACTGTCCGCGGATCAAATGGCACAAA}\\[1.4pt]\textcolor{proteinBlue}{TTGAGGAGGTGTTCAAAGTAGTCTATCCCGTGGATGACCACCAC}\\[1.4pt]\textcolor{proteinBlue}{TTTAAGGTTATCTTACCATATGGAACGCTTGTAATTGACGGTGT}\\[1.4pt]\textcolor{proteinBlue}{AACCCCCAATATGCTGAACTACTTCGGGCGCCCATACGAGGGCA}\\[1.4pt]\textcolor{proteinBlue}{TTGCCGTCTTTGATGGGAAGAAAATTACGGTGACCGGGACCCTG}\\[1.4pt]\textcolor{proteinBlue}{TGGAACGGCAACAAAATCATTGACGAACGTTTAATCACCCCAGA}\\[1.4pt]\textcolor{proteinBlue}{TGGATCCATGTTGTTTCGCGTTACAATCAAT}\textcolor{proteinRed}{GTGAGTGGTTGGA}\\[1.4pt]\textcolor{proteinRed}{GACTTTTCAAGAAAATCAGT}TAA} & \proteinseq{MK\textcolor{proteinCyan}{HHHHHH}\textcolor{proteinOrange}{AEIGTGF}\\[1.4pt]\textcolor{proteinOrange}{PFDPHYVEVLGERMH}\\[1.4pt]\textcolor{proteinOrange}{YVDVGPRDGTPVLFL}\\[1.4pt]\textcolor{proteinOrange}{HGNPTSSYVWRNIIP}\\[1.4pt]\textcolor{proteinOrange}{HVAPTHRCIAPDLIG}\\[1.4pt]\textcolor{proteinOrange}{MGKSDKPDLGYFFDD}\\[1.4pt]\textcolor{proteinOrange}{HVRFMDAFIEALGLE}\\[1.4pt]\textcolor{proteinOrange}{EVVLVIHDWGSALGF}\\[1.4pt]\textcolor{proteinOrange}{HWAKRNPERVKGIAF}\\[1.4pt]\textcolor{proteinOrange}{MEFIRPIPTWDEWPE}\\[1.4pt]\textcolor{proteinOrange}{FARETFQAFRTTDVG}\\[1.4pt]\textcolor{proteinOrange}{RKLIIDQNVFIEGTL}\\[1.4pt]\textcolor{proteinOrange}{PMGVVRPLTEVEMDH}\\[1.4pt]\textcolor{proteinOrange}{YREPFLNPVDREPLW}\\[1.4pt]\textcolor{proteinOrange}{RFPNELPIAGEPANI}\\[1.4pt]\textcolor{proteinOrange}{VALVEEYMDWLHQSP}\\[1.4pt]\textcolor{proteinOrange}{VPKLLFWGTPGVLIP}\\[1.4pt]\textcolor{proteinOrange}{PAEAARLAKSLPNCK}\\[1.4pt]\textcolor{proteinOrange}{AVDIGPGLNLLQEDN}\\[1.4pt]\textcolor{proteinOrange}{PDLIGSEIARWLSTL}\\[1.4pt]\textcolor{proteinOrange}{EISG}SDN\textcolor{proteinBlue}{MVFTLEDF}\\[1.4pt]\textcolor{proteinBlue}{VGDWEQTAAYNLDQV}\\[1.4pt]\textcolor{proteinBlue}{LEQGGVSSLLQNLAV}\\[1.4pt]\textcolor{proteinBlue}{SVTPIQRIVRSGENA}\\[1.4pt]\textcolor{proteinBlue}{LKIDIHVIIPYEGLS}\\[1.4pt]\textcolor{proteinBlue}{ADQMAQIEEVFKVVY}\\[1.4pt]\textcolor{proteinBlue}{PVDDHHFKVILPYGT}\\[1.4pt]\textcolor{proteinBlue}{LVIDGVTPNMLNYFG}\\[1.4pt]\textcolor{proteinBlue}{RPYEGIAVFDGKKIT}\\[1.4pt]\textcolor{proteinBlue}{VTGTLWNGNKIIDER}\\[1.4pt]\textcolor{proteinBlue}{LITPDGSMLFRVTIN}\\[1.4pt]\textcolor{proteinRed}{VSGWRLFKKIS}*} \\
\hline
\end{tabular}
\begin{tabular}{|>{\raggedright\arraybackslash}p{17mm}|>{\raggedright\arraybackslash}p{14mm}|>{\raggedright\arraybackslash}p{88mm}|>{\raggedright\arraybackslash}p{36mm}|}
\hline
\cellcolor{proteinHeader}\textcolor{white}{\textbf{ID}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Vector}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{DNA sequence}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Amino acid sequence}} \\
\hline
{\proteinmetafont\textbf{HaloTag-TLN1}} & {\proteinmetafont t1\_405-Bls-Pre\_S} & \proteinseq{ATGGGGGGTTCT\textcolor{proteinCyan}{CATCATCATCATCATCAT}GGTTTGAATGATAT\\[1.4pt]TTTCGAAGCACAGAAAATTGAATGGCATGAG\textcolor{proteinOrange}{GCAGAAATCGGTA}\\[1.4pt]\textcolor{proteinOrange}{CTGGCTTTCCATTCGACCCCCATTATGTGGAAGTCCTGGGCGAG}\\[1.4pt]\textcolor{proteinOrange}{CGCATGCACTACGTCGATGTTGGTCCGCGCGATGGCACCCCTGT}\\[1.4pt]\textcolor{proteinOrange}{GCTGTTCCTGCACGGTAACCCGACCTCCTCCTACGTGTGGCGCA}\\[1.4pt]\textcolor{proteinOrange}{ACATCATCCCGCATGTTGCACCGACCCATCGCTGCATTGCTCCA}\\[1.4pt]\textcolor{proteinOrange}{GACCTGATCGGTATGGGCAAATCCGACAAACCAGACCTGGGTTA}\\[1.4pt]\textcolor{proteinOrange}{TTTCTTCGACGACCACGTCCGCTTCATGGATGCCTTCATCGAAG}\\[1.4pt]\textcolor{proteinOrange}{CCCTGGGTCTGGAAGAGGTCGTCCTGGTCATTCACGACTGGGGC}\\[1.4pt]\textcolor{proteinOrange}{TCCGCTCTGGGTTTCCACTGGGCCAAGCGCAATCCAGAGCGCGT}\\[1.4pt]\textcolor{proteinOrange}{CAAAGGTATTGCATTTATGGAGTTCATCCGCCCTATCCCGACCT}\\[1.4pt]\textcolor{proteinOrange}{GGGACGAATGGCCAGAATTTGCCCGCGAGACCTTCCAGGCCTTC}\\[1.4pt]\textcolor{proteinOrange}{CGCACCACCGACGTCGGCCGCAAGCTGATCATCGATCAGAACGT}\\[1.4pt]\textcolor{proteinOrange}{TTTTATCGAGGGTACGCTGCCGATGGGTGTCGTCCGCCCGCTGA}\\[1.4pt]\textcolor{proteinOrange}{CTGAAGTCGAGATGGACCATTACCGCGAGCCGTTCCTGAATCCT}\\[1.4pt]\textcolor{proteinOrange}{GTTGACCGCGAGCCACTGTGGCGCTTCCCAAACGAGCTGCCAAT}\\[1.4pt]\textcolor{proteinOrange}{CGCCGGTGAGCCAGCGAACATCGTCGCGCTGGTCGAAGAATACA}\\[1.4pt]\textcolor{proteinOrange}{TGGACTGGCTGCACCAGTCCCCTGTCCCGAAGCTGCTGTTCTGG}\\[1.4pt]\textcolor{proteinOrange}{GGCACCCCAGGCGTTCTGATCCCACCGGCCGAAGCCGCTCGCCT}\\[1.4pt]\textcolor{proteinOrange}{GGCCAAAAGCCTGCCTAACTGCAAGGCTGTGGACATCGGCCCGG}\\[1.4pt]\textcolor{proteinOrange}{GTCTGAATCTGCTGCAAGAAGACAACCCGGACCTGATCGGCAGC}\\[1.4pt]\textcolor{proteinOrange}{GAGATCGCGCGCTGGCTGTCGACGCTCGAGATTTCCGGC}CGAGC\\[1.4pt]C\textcolor{proteinPurple}{ATGGTTGCACTTTCACTGAAGATCAGCATTGGGAATGTGGTGA}\\[1.4pt]\textcolor{proteinPurple}{AGACGATGCAGTTTGAGCCGTCTACCATGGTGTACGACGCCTGC}\\[1.4pt]\textcolor{proteinPurple}{CGCATCATTCGTGAGCGGATCCCAGAGGCCCCAGCTGGTCCTCC}\\[1.4pt]\textcolor{proteinPurple}{CAGCGACTTTGGGCTCTTTCTGTCAGATGATGACCCCAAAAAGG}\\[1.4pt]\textcolor{proteinPurple}{GTATATGGCTGGAGGCTGGGAAAGCTTTGGACTACTACATGCTC}\\[1.4pt]\textcolor{proteinPurple}{CGAAATGGGGACACTATGGAGTACAGGAAGAAACAGAGACCCCT}\\[1.4pt]\textcolor{proteinPurple}{GAAGATCCGTATGCTGGATGGAACTGTGAAGACGATCATGGTGG}\\[1.4pt]\textcolor{proteinPurple}{ATGACTCTAAGACTGTCACTGACATGCTCATGACCATCTGTGCC}\\[1.4pt]\textcolor{proteinPurple}{CGCATTGGCATCACCAATCATGATGAATATTCATTGGTTCGAGA}\\[1.4pt]\textcolor{proteinPurple}{GCTGATGGAAGAGAAAAAGGAGGAAATAACAGGGACCTTAAGAA}\\[1.4pt]\textcolor{proteinPurple}{AGGACAAGACATTGCTGCGAGATGAAAAGAAGATGGAGAAACTA}\\[1.4pt]\textcolor{proteinPurple}{AAGCAGAAATTGCACACAGATGATGAGTTGAACTGGCTGGACCA}\\[1.4pt]\textcolor{proteinPurple}{TGGTCGGACACTGAGGGAGCAGGGTGTAGAGGAGCACGAGACGC}\\[1.4pt]\textcolor{proteinPurple}{TGCTGCTGCGGAGGAAGTTCTTTTACTCAGACCAGAATGTGGAT}\\[1.4pt]\textcolor{proteinPurple}{TCCCGGGACCCTGTACAGCTGAACCTCCTGTATGTGCAGGCACG}\\[1.4pt]\textcolor{proteinPurple}{AGATGACATCCTGAATGGCTCCCACCCTGTCTCCTTTGACAAGG}\\[1.4pt]\textcolor{proteinPurple}{CCTGTGAGTTTGCTGGCTTCCAATGCCAGATCCAGTTTGGGCCC}\\[1.4pt]\textcolor{proteinPurple}{CACAATGAGCAGAAGCACAAGGCTGGCTTCCTTGACCTGAAGGA}\\[1.4pt]\textcolor{proteinPurple}{CTTCCTGCCCAAGGAGTATGTGAAGCAGAAGGGAGAGCGTAAGA}\\[1.4pt]\textcolor{proteinPurple}{TCTTCCAGGCACACAAGAATTGTGGGCAGATGAGTGAGATTGAG}\\[1.4pt]\textcolor{proteinPurple}{GCCAAGGTCCGCTACGTGAAGCTAGCCCGTTCTCTCAAGACTTA}\\[1.4pt]\textcolor{proteinPurple}{CGGTGTCTCCTTCTTCCTGGTGAAGGAAAAAATGAAAGGGAAGA}\\[1.4pt]\textcolor{proteinPurple}{ACAAGCTAGTGCCCAGGCTTCTGGGCATCACCAAGGAGTGTGTG}\\[1.4pt]\textcolor{proteinPurple}{ATGCGAGTGGATGAGAAGACCAAGGAAGTGATCCAGGAGTGGAA}\\[1.4pt]\textcolor{proteinPurple}{CCTCACCAACATCAAACGCTGGGCTGCGTCTCCCAAAAGCTTCA}\\[1.4pt]\textcolor{proteinPurple}{CCCTGGATTTTGGAGATTACCAAGATGGCTATTACTCAGTACAG}\\[1.4pt]\textcolor{proteinPurple}{ACAACTGAAGGGGAGCAGATTGCACAGCTCATTGCCGGCTACAT}\\[1.4pt]\textcolor{proteinPurple}{CGATATCATCCTGAAGAAGAAAAAAAGC}TAATGA} & \proteinseq{MGGS\textcolor{proteinCyan}{HHHHHH}GLNDI\\[1.4pt]FEAQKIEWHE\textcolor{proteinOrange}{AEIGT}\\[1.4pt]\textcolor{proteinOrange}{GFPFDPHYVEVLGER}\\[1.4pt]\textcolor{proteinOrange}{MHYVDVGPRDGTPVL}\\[1.4pt]\textcolor{proteinOrange}{FLHGNPTSSYVWRNI}\\[1.4pt]\textcolor{proteinOrange}{IPHVAPTHRCIAPDL}\\[1.4pt]\textcolor{proteinOrange}{IGMGKSDKPDLGYFF}\\[1.4pt]\textcolor{proteinOrange}{DDHVRFMDAFIEALG}\\[1.4pt]\textcolor{proteinOrange}{LEEVVLVIHDWGSAL}\\[1.4pt]\textcolor{proteinOrange}{GFHWAKRNPERVKGI}\\[1.4pt]\textcolor{proteinOrange}{AFMEFIRPIPTWDEW}\\[1.4pt]\textcolor{proteinOrange}{PEFARETFQAFRTTD}\\[1.4pt]\textcolor{proteinOrange}{VGRKLIIDQNVFIEG}\\[1.4pt]\textcolor{proteinOrange}{TLPMGVVRPLTEVEM}\\[1.4pt]\textcolor{proteinOrange}{DHYREPFLNPVDREP}\\[1.4pt]\textcolor{proteinOrange}{LWRFPNELPIAGEPA}\\[1.4pt]\textcolor{proteinOrange}{NIVALVEEYMDWLHQ}\\[1.4pt]\textcolor{proteinOrange}{SPVPKLLFWGTPGVL}\\[1.4pt]\textcolor{proteinOrange}{IPPAEAARLAKSLPN}\\[1.4pt]\textcolor{proteinOrange}{CKAVDIGPGLNLLQE}\\[1.4pt]\textcolor{proteinOrange}{DNPDLIGSEIARWLS}\\[1.4pt]\textcolor{proteinOrange}{TLEISG}RA\textcolor{proteinPurple}{MVALSLK}\\[1.4pt]\textcolor{proteinPurple}{ISIGNVVKTMQFEPS}\\[1.4pt]\textcolor{proteinPurple}{TMVYDACRIIRERIP}\\[1.4pt]\textcolor{proteinPurple}{EAPAGPPSDFGLFLS}\\[1.4pt]\textcolor{proteinPurple}{DDDPKKGIWLEAGKA}\\[1.4pt]\textcolor{proteinPurple}{LDYYMLRNGDTMEYR}\\[1.4pt]\textcolor{proteinPurple}{KKQRPLKIRMLDGTV}\\[1.4pt]\textcolor{proteinPurple}{KTIMVDDSKTVTDML}\\[1.4pt]\textcolor{proteinPurple}{MTICARIGITNHDEY}\\[1.4pt]\textcolor{proteinPurple}{SLVRELMEEKKEEIT}\\[1.4pt]\textcolor{proteinPurple}{GTLRKDKTLLRDEKK}\\[1.4pt]\textcolor{proteinPurple}{MEKLKQKLHTDDELN}\\[1.4pt]\textcolor{proteinPurple}{WLDHGRTLREQGVEE}\\[1.4pt]\textcolor{proteinPurple}{HETLLLRRKFFYSDQ}\\[1.4pt]\textcolor{proteinPurple}{NVDSRDPVQLNLLYV}\\[1.4pt]\textcolor{proteinPurple}{QARDDILNGSHPVSF}\\[1.4pt]\textcolor{proteinPurple}{DKACEFAGFQCQIQF}\\[1.4pt]\textcolor{proteinPurple}{GPHNEQKHKAGFLDL}\\[1.4pt]\textcolor{proteinPurple}{KDFLPKEYVKQKGER}\\[1.4pt]\textcolor{proteinPurple}{KIFQAHKNCGQMSEI}\\[1.4pt]\textcolor{proteinPurple}{EAKVRYVKLARSLKT}\\[1.4pt]\textcolor{proteinPurple}{YGVSFFLVKEKMKGK}\\[1.4pt]\textcolor{proteinPurple}{NKLVPRLLGITKECV}\\[1.4pt]\textcolor{proteinPurple}{MRVDEKTKEVIQEWN}\\[1.4pt]\textcolor{proteinPurple}{LTNIKRWAASPKSFT}\\[1.4pt]\textcolor{proteinPurple}{LDFGDYQDGYYSVQT}\\[1.4pt]\textcolor{proteinPurple}{TEGEQIAQLIAGYID}\\[1.4pt]\textcolor{proteinPurple}{IILKKKKS}**} \\
\hline
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}

\begin{adjustbox}{max width=\textwidth,center}
\begin{tabular}{|>{\raggedright\arraybackslash}p{17mm}|>{\raggedright\arraybackslash}p{14mm}|>{\raggedright\arraybackslash}p{88mm}|>{\raggedright\arraybackslash}p{36mm}|}
\hline
\cellcolor{proteinHeader}\textcolor{white}{\textbf{ID}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Vector}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{DNA sequence}} & \cellcolor{proteinHeader}\textcolor{white}{\textbf{Amino acid sequence}} \\
\hline
{\proteinmetafont\textbf{LgBiT-HaloTag-ITGB1A}} & {\proteinmetafont pET15b} & \proteinseq{ATGGGCAGCAGC\textcolor{proteinCyan}{CATCATCATCATCATCAC}AGCAGCGGCGAAGA\\[1.4pt]TTACAAGGATGACGATGACAAGCGTACCGGT\textcolor{proteinBlue}{ATGGTCTTTACAC}\\[1.4pt]\textcolor{proteinBlue}{TGGAGGATTTCGTCGGGGACTGGGAGCAAACGGCGGCCTACAAC}\\[1.4pt]\textcolor{proteinBlue}{TTAGATCAAGTCTTAGAACAAGGCGGTGTCAGCAGCTTATTACA}\\[1.4pt]\textcolor{proteinBlue}{AAACCTTGCGGTTTCCGTAACCCCAATCCAACGCATTGTCCGCT}\\[1.4pt]\textcolor{proteinBlue}{CGGGGGAGAATGCCTTAAAGATTGACATCCACGTCATTATCCCC}\\[1.4pt]\textcolor{proteinBlue}{TATGAGGGACTGTCCGCGGATCAAATGGCACAAATTGAGGAGGT}\\[1.4pt]\textcolor{proteinBlue}{GTTCAAAGTAGTCTATCCCGTGGATGACCACCACTTTAAGGTTA}\\[1.4pt]\textcolor{proteinBlue}{TCTTACCATATGGAACGCTTGTAATTGACGGTGTAACCCCCAAT}\\[1.4pt]\textcolor{proteinBlue}{ATGCTGAACTACTTCGGGCGCCCATACGAGGGCATTGCCGTCTT}\\[1.4pt]\textcolor{proteinBlue}{TGATGGGAAGAAAATTACGGTGACCGGGACCCTGTGGAACGGCA}\\[1.4pt]\textcolor{proteinBlue}{ACAAAATCATTGACGAACGTTTAATCACCCCAGATGGATCCATG}\\[1.4pt]\textcolor{proteinBlue}{TTGTTTCGCGTTACAATCAATTCG}AAATGTCTCGAG\textcolor{proteinOrange}{GCAGAAAT}\\[1.4pt]\textcolor{proteinOrange}{CGGTACTGGCTTTCCATTCGACCCCCATTATGTGGAAGTCCTGG}\\[1.4pt]\textcolor{proteinOrange}{GCGAGCGCATGCACTACGTCGATGTTGGTCCGCGCGATGGCACC}\\[1.4pt]\textcolor{proteinOrange}{CCTGTGCTGTTCCTGCACGGTAACCCGACCTCCTCCTACGTGTG}\\[1.4pt]\textcolor{proteinOrange}{GCGCAACATCATCCCGCATGTTGCACCGACCCATCGCTGCATTG}\\[1.4pt]\textcolor{proteinOrange}{CTCCAGACCTGATCGGTATGGGCAAATCCGACAAACCAGACCTG}\\[1.4pt]\textcolor{proteinOrange}{GGTTATTTCTTCGACGACCACGTCCGCTTCATGGATGCCTTCAT}\\[1.4pt]\textcolor{proteinOrange}{CGAAGCCCTGGGTCTGGAAGAGGTCGTCCTGGTCATTCACGACT}\\[1.4pt]\textcolor{proteinOrange}{GGGGCTCCGCTCTGGGTTTCCACTGGGCCAAGCGCAATCCAGAG}\\[1.4pt]\textcolor{proteinOrange}{CGCGTCAAAGGTATTGCATTTATGGAGTTCATCCGCCCTATCCC}\\[1.4pt]\textcolor{proteinOrange}{GACCTGGGACGAATGGCCAGAATTTGCCCGCGAGACCTTCCAGG}\\[1.4pt]\textcolor{proteinOrange}{CCTTCCGCACCACCGACGTCGGCCGCAAGCTGATCATCGATCAG}\\[1.4pt]\textcolor{proteinOrange}{AACGTTTTTATCGAGGGTACGCTGCCGATGGGTGTCGTCCGCCC}\\[1.4pt]\textcolor{proteinOrange}{GCTGACTGAAGTCGAGATGGACCATTACCGCGAGCCGTTCCTGA}\\[1.4pt]\textcolor{proteinOrange}{ATCCTGTTGACCGCGAGCCACTGTGGCGCTTCCCAAACGAGCTG}\\[1.4pt]\textcolor{proteinOrange}{CCAATCGCCGGTGAGCCAGCGAACATCGTCGCGCTGGTCGAAGA}\\[1.4pt]\textcolor{proteinOrange}{ATACATGGACTGGCTGCACCAGTCCCCTGTCCCGAAGCTGCTGT}\\[1.4pt]\textcolor{proteinOrange}{TCTGGGGCACCCCAGGCGTTCTGATCCCACCGGCCGAAGCCGCT}\\[1.4pt]\textcolor{proteinOrange}{CGCCTGGCCAAAAGCCTGCCTAACTGCAAGGCTGTGGACATCGG}\\[1.4pt]\textcolor{proteinOrange}{CCCGGGTCTGAATCTGCTGCAAGAAGACAACCCGGACCTGATCG}\\[1.4pt]\textcolor{proteinOrange}{GCAGCGAGATCGCGCGCTGGCTGTCGACGCTCGAGATTTCCGGC}\\[1.4pt]CTGGTTCCGCGTCCATGGTCGAATCAAACAAGTTTGTACAAAAA\\[1.4pt]AGCTGAACGCCACCCACCACCACCA\textcolor{proteinGreen}{GGCCTTGCATTACTGCTGA}\\[1.4pt]\textcolor{proteinGreen}{TATGGAAGCTTTTAATGATAATTCATGACAGAAGGGAGTTTGCT}\\[1.4pt]\textcolor{proteinGreen}{AAATTTGAAAAGGAGAAAATGAATGCCAAATGGGACACGGGTGA}\\[1.4pt]\textcolor{proteinGreen}{AAATCCTATTTATAAGAGTGCCGTAACAACTGTGGTCAATCCGA}\\[1.4pt]\textcolor{proteinGreen}{AGTATGAGGGAAAA}TGA} & \proteinseq{MGSS\textcolor{proteinCyan}{HHHHHH}SSGED\\[1.4pt]YKDDDDKRTG\textcolor{proteinBlue}{VFTLE}\\[1.4pt]\textcolor{proteinBlue}{DFVGDWEQTAAYNLD}\\[1.4pt]\textcolor{proteinBlue}{QVLEQGGVSSLLQNL}\\[1.4pt]\textcolor{proteinBlue}{AVSVTPIQRIVRSGE}\\[1.4pt]\textcolor{proteinBlue}{NALKIDIHVIIPYEG}\\[1.4pt]\textcolor{proteinBlue}{LSADQMAQIEEVFKV}\\[1.4pt]\textcolor{proteinBlue}{VYPVDDHHFKVILPY}\\[1.4pt]\textcolor{proteinBlue}{GTLVIDGVTPNMLNY}\\[1.4pt]\textcolor{proteinBlue}{FGRPYEGIAVFDGKK}\\[1.4pt]\textcolor{proteinBlue}{ITVTGTLWNGNKIID}\\[1.4pt]\textcolor{proteinBlue}{ERLITPDGSMLFRVT}\\[1.4pt]\textcolor{proteinBlue}{INS}KCLE\textcolor{proteinOrange}{AEIGTGFP}\\[1.4pt]\textcolor{proteinOrange}{FDPHYVEVLGERMHY}\\[1.4pt]\textcolor{proteinOrange}{VDVGPRDGTPVLFLH}\\[1.4pt]\textcolor{proteinOrange}{GNPTSSYVWRNIIPH}\\[1.4pt]\textcolor{proteinOrange}{VAPTHRCIAPDLIGM}\\[1.4pt]\textcolor{proteinOrange}{GKSDKPDLGYFFDDH}\\[1.4pt]\textcolor{proteinOrange}{VRFMDAFIEALGLEE}\\[1.4pt]\textcolor{proteinOrange}{VVLVIHDWGSALGFH}\\[1.4pt]\textcolor{proteinOrange}{WAKRNPERVKGIAFM}\\[1.4pt]\textcolor{proteinOrange}{EFIRPIPTWDEWPEF}\\[1.4pt]\textcolor{proteinOrange}{ARETFQAFRTTDVGR}\\[1.4pt]\textcolor{proteinOrange}{KLIIDQNVFIEGTLP}\\[1.4pt]\textcolor{proteinOrange}{MGVVRPLTEVEMDHY}\\[1.4pt]\textcolor{proteinOrange}{REPFLNPVDREPLWR}\\[1.4pt]\textcolor{proteinOrange}{FPNELPIAGEPANIV}\\[1.4pt]\textcolor{proteinOrange}{ALVEEYMDWLHQSPV}\\[1.4pt]\textcolor{proteinOrange}{PKLLFWGTPGVLIPP}\\[1.4pt]\textcolor{proteinOrange}{AEAARLAKSLPNCKA}\\[1.4pt]\textcolor{proteinOrange}{VDIGPGLNLLQEDNP}\\[1.4pt]\textcolor{proteinOrange}{DLIGSEIARWLSTLE}\\[1.4pt]\textcolor{proteinOrange}{ISG}LVPRPWSNQTSL\\[1.4pt]YKKAERHPPPP\textcolor{proteinGreen}{GLAL}\\[1.4pt]\textcolor{proteinGreen}{LLIWKLLMIIHDRRE}\\[1.4pt]\textcolor{proteinGreen}{FAKFEKEKMNAKWDT}\\[1.4pt]\textcolor{proteinGreen}{GENPIYKSAVTTVVN}\\[1.4pt]\textcolor{proteinGreen}{PKYEGK}*} \\
\hline
\end{tabular}
\begin{tabular}{|l|p{43mm}|p{50mm}|p{25mm}|} \hline
   \textbf{ID}& \textbf{Amino acid sequence} & \textbf{Modification} & \textbf{Article info.}\\ \hline
   ITGB3 & KFEEERARAKWDT & $N$-terminal myristoylation & Ref.\cite{Shen2013}\\ \hline
   Pep1 (non-binding control) & KAEKEKMNAKADT & $N$-terminal myristoylation & this work\\ \hline
   Pep2 (primary screening hit) & KFEEERMRCKWMT & $N$-terminal myristoylation & this work\\ \hline
   Pep3 (= compound~\textbf{1}) & KFEEERSRCKWMT & $N$-terminal myristoylation & this work\\ \hline
   DarkBiT~\textbf{2} (the free DarkBiT) & VTGYALFEKES &  & Ref.\cite{DarkBiT}\\ \hline

 \end{tabular}
\begin{tabular}{|l|l|p{30mm}|p{30mm}|p{30mm}|} \hline
   \textbf{No.}& \textbf{Oligo\_sequence (5′ to 3′)} & \textbf{5′ modification} & \textbf{3′ modification} & \textbf{Tethering helix }\\ \hline
   1 & GGTGATGATGGTTTGG & Azide & Cy3 & 29\\
   \hline
   2 & CTTCTCCATTTTCCAG & Azide & Cy3 & 45\\ \hline
   3 & GTGATTTGAAAGTTGC & Cy3 & Azide & 67\\ \hline
   4 & CACGTAACAAGATCCC & Azide & Cy3 & 91\\ \hline
   5 & TTTTCTACTCTTCACG & Azide & Cy3 & 175\\ \hline

 \end{tabular}

==> (inline-1) <==
\begin{tabular}{|l|p{120mm}|p{25mm}|} \hline
   \textbf{helix} & \textbf{Oligo\_sequence (5′ to 3′)} & \textbf{DNA Position}\\ \hline
   \textbf{29} & \textcolor{red}{CCAAACCATCATCACC}\textcolor{blue}{(iSp9)}\textcolor{black}{GCTAATCGATTATAGTTCTAACC TGATCGTATACATGGCTACGCCTTAACGC} & side\\ \hline
   \textbf{45} & \textcolor{red}{CTGGAAAATGGAGAAG}\textcolor{blue}{(iSp18)}\textcolor{black}{GAACCGGTCCTTGATACGATTA ATGTATTCTAAGGAAGCCAAGACCGGTCTA} & back\\ \hline
   \textbf{67} & \textcolor{black}{ATATTGAGACGTTAGCAGACGGTATG}\textcolor{blue}{(iSpC3)}\textcolor{red}{GCAACTTTCAAA  TCAC} & front\\ \hline
   \textbf{91} & \textcolor{red}{GGGATCTTGTTACGTG}\textcolor{blue}{(iSp18)}\textcolor{black}{CAGTTGTGCCTATAGTAGGCGC  GGTT} & back\\ \hline
   \textbf{175} & \textcolor{red}{CGTGAAGAGTAGAAAA}\textcolor{blue}{(iSp9)}\textcolor{black}{TGCACCTCCGCTCACACCAAGT GCTTCCAGCTACCACACTGTATGTCTGGCA} & side\\ \hline
 \end{tabular}
\begin{longtable}{|>{\centering\arraybackslash}m{8mm}|>{\raggedright\arraybackslash}m{\dimexpr\textwidth-8mm-4\tabcolsep-3\arrayrulewidth\relax}|}
\hline
\textbf{ID} & \textbf{Oligo\_sequence (5′ to 3′)} \\ \hline
\endfirsthead
\hline
\endhead
   \textbf{1} & TTTCAACGCGGTTATC \\ \hline
\textbf{2} & TTTTCAGTCGGCCGTCAACATACAGCATATTT \\ \hline
\textbf{3} & TTTTTGGCTAACAAGCCACTCGTTGAATATTT \\ \hline
\textbf{4} & TTTCCTTACGAACGATATGTTCATGCGGTTTT \\ \hline
\textbf{5} & TTTTAGACCGAGTATCCAAGGATAATGTCTTT \\ \hline
\textbf{6} & TTTTCCGAGAGAGCCATACCAGCAGCTAATTT \\ \hline
\textbf{7} & TTTCTATGCTGTTCAGTATATCTGACGGTTTT \\ \hline
\textbf{8} & TTTAGCTAGGAGTCCTGCTGGCCGTATCCTTT \\ \hline
\textbf{9} & TTTGATCAGCACGCGAGATATCTATTCTATTT \\ \hline
\textbf{10} & TTTTCACTTCTGTCCAGAACGCTAATTACTTT \\ \hline
\textbf{11} & TTTTAGTGTAGCATGAAAGAGCTGCTCCTTTT \\ \hline
\textbf{12} & TTTCTGGAAGTCAATGTTCACTACGGACTTTT \\ \hline
\textbf{13} & TTTAATGTTGGATACGCGCTTACACAGGATTT  \\ \hline
\textbf{14} & TTTTCCAAGAGTGTGTTCGTTCTCTAAGGTTT \\ \hline
\textbf{15} & TTTTACTAACACGACAACTCCAACTCGTGTTT \\ \hline
\textbf{16} & GCCACATGCGCCATTT  \\ \hline
\textbf{17} & TTTCTTCTAACAACTG \\ \hline
\textbf{18} & TTTGCTCTATACGAATGCGCCAGGACCGTTTT \\ \hline
\textbf{19} & TTTAAGCTTCTGTTACCTTCCTATATGGTTTT  \\ \hline
\textbf{20} & TTTAGGATATTGTCGGCTGGCTCGCTTGTTTT  \\ \hline
\textbf{21} & TTTCTTGAATAGCAATAACTCAGCTTACATTT \\ \hline
\textbf{22} & TTTAGGATTAGCTTGTAGTAACCAGATATTTT \\ \hline
\textbf{23} & TTTGATTGCCATGAGGGATAAGTACTAAGTTT  \\ \hline
\textbf{24} & TTTCCTAATGTGGTACCTAATAGCACGGCTTT \\ \hline
\textbf{25} & TTTGAACCGTTAACCTAGTATGCTCCTTCTTT  \\ \hline
\textbf{26} & TTTGTTCCGAGGATTAATGTCGTCCTAATTTT  \\ \hline
\textbf{27} & GGCACCAACACGCTTT  \\ \hline
\textbf{28} & TTTGAGCCACACTACTAATCGTACACAGGTTT \\ \hline
\textbf{29} & TTTGGTACACAATTAAGTGACTCGACTTATTT  \\ \hline
\textbf{30} & GACTGCGCGACACTTT  \\ \hline
\textbf{31} & TTTCCATAACCAGTCC  \\ \hline
\textbf{32} & TTTATAGTCTGACAATGTAGGTTAGGCTCTTT  \\ \hline
\textbf{33} & TTTCCGAACGGCACCG  \\ \hline
\textbf{34} & TTTTTACGCAGGTGCAGGACAACCGTCGGTTT  \\ \hline
\textbf{35} & TTTAGGCTGGAGAGTCAGGTACGAACGTCTTT  \\ \hline
\textbf{36} & TACTCAAGATTGTTTT  \\ \hline
\textbf{37} & TTTCATCACGTGATATTAGTTCGGCAGCCTTT \\ \hline
\textbf{38} & GCTTCAGATGTAATTT \\ \hline
\textbf{39} & TTTGGACTTACGAGCC  \\ \hline
\textbf{40} & TTTATAGTTCTAACTAGGCAACTGATTGATTT  \\ \hline
\textbf{41} & TTTCGGATGTGAACGG  \\ \hline
\textbf{42} & TTTTGCGTGGATCGGCGGTCCAACTACTTTTT  \\ \hline
\textbf{43} & TTTTCGCGTTCCATATCGTCGTCTGCCAGTTT  \\ \hline
\textbf{44} & TTTACCTCAAGGTCGATAACGTTGGACAATTT  \\ \hline
\textbf{45} & GTCACGAACCTCGTTT  \\ \hline
\textbf{46} & TTTCACCGCCTGAATGATAATCTGTGTACTTT \\ \hline
\textbf{47} & TTTCGACTGAGGCATCGAATCAGATTCCGTTT \\ \hline
\textbf{48} & GCCTGTCACCGGTTTT  \\ \hline
\textbf{49} & TTTAAGCCAGTTGTTC  \\ \hline
\textbf{50} & TTTCTAGGCTCCATAATATAATAACGAGATTT \\ \hline
\textbf{51} & TTTAGCGCTAGGTCTAGTTAGCAGCAAGCTTT \\ \hline
\textbf{52} & TTTTATGAGCGACTTGTTCAGGACAATTCTTT \\ \hline
\textbf{53} & TTTAGCGATTAACTAAGCAGACCGCGCTTTTT \\ \hline
\textbf{54} & TTTAGACTAGGCGGAAACCAAGTATGGACTTT \\ \hline
\textbf{55} & TTTTTGGAATACCGAACAATACCGTGGAGTTT \\ \hline
\textbf{56} & TTTAGCTTCTTCGGTCCGAAGTAGGTGTGTTT \\ \hline
\textbf{57} & TTTTTGCAACCGGAGTTTCCTCAAGTCGCTTT \\ \hline
\textbf{58} & TTTCCGAAGGTCTGAGAACCAACATCCATTTT \\ \hline
\textbf{59} & TTTGACCGGTGTCCAAGCGAGAGATCAACTTT \\ \hline
\textbf{60} & TTTCCTTGCGGCAATCAAGTGCCACGCGGTTT \\ \hline
\textbf{61} & TTTGTCCAGGCTTCGGTCTCCAGTCGACGTTT \\ \hline
\textbf{62} & TTTGGACCTACCAGTACGCTTCACATAACTTT \\ \hline
\textbf{63} & TTTGTTCGTCCGGTTCCTTCTTGTAAGAGTTT \\ \hline
\textbf{64} & GCTGGATGAGTTGTTT \\ \hline
\textbf{65} & TTTGATTCACTATCGTTATGCTTGTTGGATTT \\ \hline
\textbf{66} & TTTTTCCGGAACAATCCCAGAGCATTGCATTT \\ \hline
\textbf{67} & TTTCCACGCCTGCCAATCAATATGGTGTGTTT \\ \hline
\textbf{68} & TTTGTGTGCGCTAACAGTATGAGCTAGTATTT \\ \hline
\textbf{69} & TTTATGGACCATAAGCCCGTGCTTATACTTTT \\ \hline
\textbf{70} & TTTGACACCATGTAAGCGTGTGCGAGAAGTTT \\ \hline
\textbf{71} & TAGAATAGATATCGTACTATCAATGGACCACGGCCAGAAGATAACCGCGTTG \\ \hline
\textbf{72} & GAAGGAGCATACTTCCAGTGGTTCTAGCACGACTAGTTCCAGTTGTTAGAAG \\ \hline
\textbf{73} & GACGTTCGTACCTTATCACGCATCTGTTAACCAACAAGCGGACTGGTTATGG \\ \hline
\textbf{74} & CTGGCAGACGACGAAGAATTGCCTCGATATAAGACGGTCGGCTCGTAAGTCC \\ \hline
\textbf{75} & GCGACTTGAGGAATTGGTAATATTCGATGACGACATCAAGAACAACTGGCTT \\ \hline
\textbf{76} & TATGCTGTATGTTAATTCCTTGCACG \\ \hline
\textbf{77} & ACGGTCCTGGCGCACCGTGGTCTTCCGCAGTACGATTGATCGCGTGCTGATC \\ \hline
\textbf{78} & GAGCCTAACCTACACTCCACCGGTAAGGCTGTCAGGAGCAGGTTAACGGTTC \\ \hline
\textbf{79} & TCAATCAGTTGCCGCCTCGGTTACGAGGCACCGTGTAGCGACTCTCCAGCCT \\ \hline
\textbf{80} & TCTCGTTATTATAACAAGATTATTCACAGCTTCAGAGCAATATGGAACGCGA \\ \hline
\textbf{81} & AACGAATTCTCTGACTCCGGTTGCAA \\ \hline
\textbf{82} & GTAATTAGCGTTCGAAGCGACCTCAAAGGAATTCCACAGGACGGCCGACTGA \\ \hline
\textbf{83} & ATTAGGACGACATAAGTCGGTTAGTACCTATAGACTCCTATTCGTATAGAGC \\ \hline
\textbf{84} & ACAATCTTGAGTAATCCAGAACCGCAGACGCAAGTTCTCATTGTCAGACTAT \\ \hline
\textbf{85} & TTGTCCAACGTTAATGAATCAAGAACCGTAAGAATGAGATAGTTAGAACTAT \\ \hline
\textbf{86} & ATGGATGTTGGTTCAATCCGCCGCTTGTCCAGGTATGACTTATGGAGCCTAG \\ \hline
\textbf{87} & TATTCAACGAGTGCAGCACAGCAGTATGTGA \\ \hline
\textbf{88} & ACCATATAGGAAGAAGGCTGTATGTTAACACGTGGCACGTGGACAGAAGTGA \\ \hline
\textbf{89} & TAAGTTAGGATTATAATCCTCGGAAC \\ \hline
\textbf{90} & GCTTGCTGCTAACGCAACCTGGATAAACCATTGTATACTTCGACCTTGAGGT \\ \hline
\textbf{91} & TCCAACAAGCATAAGGACCTACGCGATTGACTCTCGGCACTCAGACCTTCGG \\ \hline
\textbf{92} & AGGAGCAGCTCTTAGCAATGTCATAGATTACCAGTACCGGCTTGTTAGCCAA \\ \hline
\textbf{93} & GCGTGTTGGTGCCTGGTCCGGACTCTGCCTTGAACTGTGGTAACAGAAGCTT \\ \hline
\textbf{94} & CGAGGTTCGTGACAACCTAAGACCAG \\ \hline
\textbf{95} & GTTGATCTCTCGCTGCTGGCTTCCTACTAGTTGCGTGCGTAGACCTAGCGCT \\ \hline
\textbf{96} & ATTATCTTACTTCTCTCGACGATAGTGAATC \\ \hline
\textbf{97} & ACCGCATGAACATACCTAATCTCACCTGCAG \\ \hline
\textbf{98} & ACAAGCGAGCCAGGCCAATGGCCGCGGCCGAGCTTCATGTCATGCTACACTA \\ \hline
\textbf{99} & GAATTGTCCTGAATAACATTGTCGAG \\ \hline
\textbf{100} & TGCAATGCTCTGGCCAGCACATACCATGGTATGCAAGGATTGGACACCGGTC \\ \hline
\textbf{101} & AGTCCGTAGTGAATGAGGTCAGTCGGCTAGACGCATCGGATCGTTCGTAAGG \\ \hline
\textbf{102} & GTGACAAGCTCTTCCGACAATATCCT \\ \hline
\textbf{103} & CCGCGTGGCACTTCGGTCGCTTAAGTTTGGACGTTGGCTCAAGTCGCTCATA \\ \hline
\textbf{104} & CGTGAGAATTCGTCGGAGGATTGTTCCGGAA \\ \hline
\textbf{105} & GACATTATCCTTGGATACCATGACATCATTA \\ \hline
\textbf{106} & TGTAAGCTGAGTTCAGTGACTGAGCTGTCGGATGAGCGACATTGACTTCCAG \\ \hline
\textbf{107} & AAGCGCGGTCTGCTCAAGGTTAGGCC \\ \hline
\textbf{108} & CACACCATATTGAAGGCTATCTTGTCACGACGTCGATTCGATTGCCGCAAGG \\ \hline
\textbf{109} & TCCTGTGTAAGCGTCGGCGTTGTTACATGGTGCGCCGTGGATACTCGGTCTA \\ \hline
\textbf{110} & TCATCTTGTGACAATTGCTATTCAAG \\ \hline
\textbf{111} & CGTCGACTGGAGACACGTCTAAGCGGGAGGCTCTAATTCTTAGTTAATCGCT \\ \hline
\textbf{112} & TACACGACGGAGTATAACTTGGCAGGCGTGG \\ \hline
\textbf{113} & TTAGCTGCTGGTAGGCTACCGGTGAGTACCA \\ \hline
\textbf{114} & ATATCTGGTTACTTGCCTGTCAGTTGCACGATAGAACCACGTATCCAACATT \\ \hline
\textbf{115} & GTCCATACTTGGTGCTTAAGGACTGA \\ \hline
\textbf{116} & TACTAGCTCATACACCGAAGGTTCAGAAGAAGGCTACAACCGAAGCCTGGAC \\ \hline
\textbf{117} & CCTTAGAGAACGAATTACGGCGACCGCCATTCTCGACCGTGGCTCTCTCGGA \\ \hline
\textbf{118} & CCTGTGTACGATTAAGAGGAGTACGTATCTCCTCTACGGACAAGCTAATCCT \\ \hline
\textbf{119} & GTACACAGATTATGACCTCGATTGTC \\ \hline
\textbf{120} & GTTATGTGAAGCGATATACAGTTGCACCGTCCTAATGAATTCCGCCTAGTCT \\ \hline
\textbf{121} & CTCTGAACTACTAGGTGATGTTAGCGCACAC \\ \hline
\textbf{122} & ACCGTCAGATATAGGCGCGATGCGTCCTGAG \\ \hline
\textbf{123} & CTTAGTACTTATCCGGTATGTATTCCTAATGACGCCGCCACACACTCTTGGA \\ \hline
\textbf{124} & AATACCTGGCACCAGTAGTGTGGCTC \\ \hline
\textbf{125} & CTCCACGGTATTGGATTGTCCTACTGGTTCGAATACGTCCATTCAGGCGGTG \\ \hline
\textbf{126} & AGTATAAGCACGGAAGATTGTCAGGCTGCATCCTGTAAGTACTGGTAGGTCC \\ \hline
\textbf{127} & CACGAGTTGGAGTATCGCATCAGGCGTGTGCGTATGTCTCTGAACAGCATAG \\ \hline
\textbf{128} & TAAGTCGAGTCACGGATGGATTGTCGCCAGCTCCTCTGGCCTCATGGCAATC \\ \hline
\textbf{129} & GGCTGCCGAACTATCGGCCGACAGCACATGCACAATTGTCGGTGCCGTTCGG \\ \hline
\textbf{130} & CGGAATCTGATTCTGCCAAGTCTAGTTCTCCTGCTGCGGCCGTTCACATCCG \\ \hline
\textbf{131} & CTCTTACAAGAAGAACTCTTATAGGAGAAGCTAATTGGCTTCGGTATTCCAA \\ \hline
\textbf{132} & GGACCAACTGAAGTTGCCGCTTATGGTCCAT \\ \hline
\textbf{133} & GGATACGGCCAGCAGTAACTCCGCATGGCCA \\ \hline
\textbf{134} & GCCGTGCTATTAGGCATTAGCGCTTGCGATATAAGTCGGTGTCGTGTTAGTA \\ \hline
\textbf{135} & CCGACGGTTGTCCATGACCGCGAATCCCAGCTGCATATGTTAATTGTGTACC \\ \hline
\textbf{136} & AAGTAGTTGGACCAAGCACACTACAGGAACAGCTATGGAATATCACGTGATG \\ \hline
\textbf{137} & CACACCTACTTCGTGGCATATGTGCCAAGAGAGCCACTAGATGCCTCAGTCG \\ \hline
\textbf{138} & CTTCTCGCACACGCTTACACTCGGTAAATCTGCAGAGAAGAACCGGACGAAC \\ \hline
\textbf{139} & TGGCGCATGTGGCTCCGACCGCATCCTGCGCTCCGGACAAGGACTCCTAGCT \\ \hline
\textbf{140} & GTGTCGCGCAGTCCAATTGAAGAACTGACTTAGATGCGCGTACCACATTAGG \\ \hline
\textbf{141} & TTACATCTGAAGCGACCGTAGGAGCAATGATCCAACCAATGCACCTGCGTAA \\ \hline
\textbf{142} & ACCGGTGACAGGCTAAGTGCAGCGCCAAGTAATGCTTATGCCGATCCACGCA \\ \hline
\textbf{143} & CAACTCATCCAGCCAATATCGCGAACAGCCTGCCATCAGGACCGAAGAAGCT \\ \hline
\textbf{144} & CCGCTGTTATAACGGATTCTTACATGGTGTC \\ \hline
\textbf{145} & TTCTGGCCGTGGTGCGCGGCGGTCTCGCGGTGTGGTGAACGTGCAAGGAATT \\ \hline
\textbf{146} & CTGTGGAATTCCTCGGACTTGTAAGCGAGGAAGTGTGAATACTGCTGTGCTG \\ \hline
\textbf{147} & CGGTACTGGTAATAAGTCACAGAGGATAGTTCCTGAACAGGTGAGATTAGGT \\ \hline
\textbf{148} & CCGATGCGTCTAGAGGTGCACTACAGTGAGGAAGCACCAATGTCATGGTATC \\ \hline
\textbf{149} & CACGGCGCACCATCATACAACAGGACTAGTGGTGTACTCCTCACCGGTAGCC \\ \hline
\textbf{150} & CGGTCGAGAATGGCCGTATCGAGCATATGCCATACCTGAGACGCATCGCGCC \\ \hline
\textbf{151} & AGACATACGCACAACATCTTCGTTCAAACGTGTGTAGTTATGCGGAGTTACT \\ \hline
\textbf{152} & TGTCCGGAGCGCAAGGTATGATTAGTGCGCT \\ \hline
\textbf{153} & TACCGGCGCGTAAGGCCGCCATTGATAGTAC \\ \hline
\textbf{154} & TCAATCGTACTGCCAATACCTGGTTAATCCTAATTCGTCTTGAGGTCGCTTC \\ \hline
\textbf{155} & CGTGCCACGTGTTGTGGATCCGAGTGAGAGTGCCGTCGACTATGACATTGCT \\ \hline
\textbf{156} & CATGAAGCTCGGCCTGCTCATTCATGTCGTCGTCTCTCTCCGACTGACCTCA \\ \hline
\textbf{157} & TCGCTCATCCGACAGCAACGGAGAGCGTGGAACCTTCACGTAACAACGCCGA \\ \hline
\textbf{158} & TGGTTCTATCGTGCCGGTGTTCAGAGGAGCTATGCCTGACGGTCGCCGTAAT \\ \hline
\textbf{159} & GGCGGCGTCATTATCGCGTGCATCGCTCTCTTACGGCAACGCCTGATGCGAT \\ \hline
\textbf{160} & CCGACTTATATCGCGCTAGTGGCCGAGACTCCACGACCAGGATGCGGTCGGA \\ \hline
\textbf{161} & GAACTAGTCGTGCCAACCAATGAAGGCCTAGAACACGGCGGAAGACCACGGT \\ \hline
\textbf{162} & AGGAGTCTATAGGAATCCGCACTCCTTACGCCTCCTCTCAACATACAGCCTT \\ \hline
\textbf{163} & CACAGTTCAAGGCTGCGTTCTGATTATCTCCTAGGATCACGCGGCCATTGGC \\ \hline
\textbf{164} & AAGAGCTTGTCACTGGATATGGTTATAACGTCTCAATATAGCTCAGTCACTG \\ \hline
\textbf{165} & TGTCACAAGATGATTCTCCTGGTAAGTGCTTCGTTGCTGCAACTGACAGGCA \\ \hline
\textbf{166} & CCGTAGAGGAGATGTTGAGGCGATAAAGACGTAATCGCTGGAATACATACCG \\ \hline
\textbf{167} & CCAGAGGAGCTGGTTCCTGCTTCAACGTGTTGCGCTCAGCAAGCGCTAATGC \\ \hline
\textbf{168} & GCGCATCTAAGTCGTGCGTCGAGTTAAACTC \\ \hline
\textbf{169} & TATCCTAGACGGTGGTCTTAGAACCACTGGA \\ \hline
\textbf{170} & GCTCCTGACAGCCGGTCCGACGGAAGCGGCAGACCTTAATACTAACCGACTT \\ \hline
\textbf{171} & TAATCCTAACTTAACCTCGTCGTTGATTGAGAGCCACTGAGAGTCCGGACCA \\ \hline
\textbf{172} & TTGGCGCACGACTACGTACTCCTCTT \\ \hline
\textbf{173} & GGTGCCAGGTATTGCGTGCGGTCCAATGTCCACCATGGACGACAATCCATCC \\ \hline
\textbf{174} & CATATGCAGCTGGCTAGAGTTCGTACCTCCAGCTATCTAAGTTCTTCAATTG \\ \hline
\textbf{175} & GCTTGTTGGTTAAGCGACTTGCGAGGAGGCTTGTTATTGTTACCGGTGGAGT \\ \hline
\textbf{176} & GAGAACTTGCGTCAACTCCATGCGAG \\ \hline
\textbf{177} & ACAATTGTGCATGAGATATCTCGTATGGAACTCGCTTCGGATTCGCGGTCAT \\ \hline
\textbf{178} & TTGGTTGGATCATTACTGGCCTATCCTTCGA \\ \hline
\textbf{179} & CGCGAAGCGCTGGAGGCTCAGATGCGTGATA \\ \hline
\textbf{180} & GCTACACGGTGCCTATCACACTCTTACCAGCCATAGAGCTGCGGTTCTGGAT \\ \hline
\textbf{181} & TGACATTACAGAATGCTGTCGGCCGA \\ \hline
\textbf{182} & TCCATAGCTGTTCAGGTGAGCAGCTATGAGGTGGTAACATGCTCCTACGGTC \\ \hline
\textbf{183} & GACCGTCTTATATTACGGCTCTCTGGTACTGCTACTGTCTCGTAACCGAGGC \\ \hline
\textbf{184} & TCTCATTCTTACGCGAATGCGGTCCG \\ \hline
\textbf{185} & CCGCAGCAGGAGAGATCCTAGCATTCCGCTGGTGCTTCACTGTAGTGTGCTT \\ \hline
\textbf{186} & ATAAGCATTACTTGTCCTCCGTCATGAGGCC \\ \hline
\textbf{187} & AGTAAATGGAGATGTTAGCGAGGCAATTCTT \\ \hline
\textbf{188} & TGCTCTGAAGCTGAGGTTACCAATGTTTCACCAACTGTCGTTCTTGATTCAT \\ \hline
\textbf{189} & AGTATACAATGGTGGTAGGTGCGTTAATGCGGTTCAAGGCTGGTCTTAGGTT \\ \hline
\textbf{190} & AGAATACAAGGCGGACAATCGAGGTC \\ \hline
\textbf{191} & GACGTATTCGAACCTCACCTGGCCAGGTGGCGGCTACGCACTAGACTTGGCA \\ \hline
\textbf{192} & TAGTGGCTCTCTTCAGAATTCCGTGGTCGGACTTATAATGGCGCTGCACTTA \\ \hline
\textbf{193} & TTGATGTCGTCATAGGCAATCCTCAATCCTTCTCATATATGAATAATCTTGT \\ \hline
\textbf{194} & GTCATACCTGGACCGGATGCTACTTCGACCTACCACACATTATCCAGGTTGC \\ \hline
\textbf{195} & CGCACGCAACTAGCTCTATGTGATACTTCTGTTGGTAACCTCGACAATGTTA \\ \hline
\textbf{196} & AGCCAACGTCCAAGGTCCTCTGTTCAAGACTGCGACGCAGGCCTAACCTTGA \\ \hline
\textbf{197} & GAATTAGAGCCTCCGCGGAGCGGTCTGAGCTCTTCGCGTTCAGTCCTTAAGC \\ \hline
\textbf{198} & TTCATTAGGACGGACTTCACGGTGCGTTGACGGACCATCCAGTAGGACAATC \\ \hline
\textbf{199} & GCCAATTAGCTTCACTGTGCTGCGACATTGCTGTTGATAGGCACATATGCCA \\ \hline
\textbf{200} & CTGATGGCAGGCTGCAGTGGCGACTACGTAG \\ \hline
\textbf{201} & TTCCTCCTTGCACAAGCGCGAATATTACCAA \\ \hline
\textbf{202} & CAGAGAATTCGTTCCTACTTATTCTTACTCGTGCTGGTGAAGCGGCGGATTG \\ \hline
\textbf{203} & TGCCGAGAGTCAAGCCTCGGTCAGGACGGCCGTATTGCTTAGGAAGCCAGCA \\ \hline
\textbf{204} & TCCTTGCATACCATGACCATTGATGGAGGATTCATAAGTACTTAAGCGACCG \\ \hline
\textbf{205} & GAATCGACGTCGTATCTTGGTTACAACAACAGTCCATATCCGCTTAGACGTG \\ \hline
\textbf{206} & TTGTAGCCTTCTTCTACTAGGTTGGCTCACTGACTTGCATGCAACTGTATAT \\ \hline
\textbf{207} & CTTACAGGATGCAACTTAGGTTCTATTATAATTCATGCCTCCTATAAGAGTT \\ \hline
\textbf{208} & TTCTCTGCAGATTCGCATGTCGGCTAGTCTCCAGCATGAGTTCGCGATATTG \\ \hline
\textbf{209} & GCATGCATACTGCTCGCGTAGGTCCT \\ \hline
\textbf{210} & CGAGAGAAGTAAGACTTCAACTTAACCACACAAGATCTATGGTATGTGCTGG \\ \hline
\textbf{211} & CTCCGACGAATTCTAGGATCTGTGGTATTCTCAATGATGGACAAGATAGCCT \\ \hline
\textbf{212} & GTTATACTCCGTCTAGTTCAATAAGTGCCAGCACCTCGCCTGAACCTTCGGT \\ \hline
\textbf{213} & TCACCTAGTAGTTACCGAACACGTGTGATACTTGCCAACGCCTGACAATCTT \\ \hline
\textbf{214} & GGCAACTTCAGTTATGGTGCGCCGAGAGCCACGACATTCTACCGAGTGTAAG \\ \hline
\textbf{215} & AATCCGTTATAACGTTCCAAGGCCTA \\ \hline
\textbf{216} & TATGTGCAGCGGCGAGACCGCCGCGC \\ \hline
\textbf{217} & CGGCCTTACGCGCAAGTCTGGAACCGCCACCGTCCGCCACCTTCATTGGTTG \\ \hline
\textbf{218} & AGACCACCGTCTAAGTCTAGTGAAGGCGTGTGGAAGCAGCCTCGCAAGTCGC \\ \hline
\textbf{219} & AGCCTCCAGCGCTATGGCTGATAACGAGGATCTTGTCCGCCAGAGAGCCGTA \\ \hline
\textbf{220} & CTAACATCTCCATACAGAATGGTTCTGTGTAGGCTCGCCTTGAGGATTGCCT \\ \hline
\textbf{221} & CGCTTGTGCAAGGAACACTCCGTCTG \\ \hline
\textbf{222} & TTCACCACACCGCTGGTACACGAGCGCATCAGCCGGTAATAACCAGGTATTG \\ \hline
\textbf{223} & GCCGTGTTCTAGGAGATTGGCTGCCTAACTTCAATCCTGCTTCCGTCGGACC \\ \hline
\textbf{224} & CAATAACAAGCCTTGGCGCGAAGGCAGAATTCGATAGTCTAAGAGTGTGATA \\ \hline
\textbf{225} & GACAGTAGCAGTACCAGCGGTTAGGAATACCAGTACCTTACATTGGTAACCT \\ \hline
\textbf{226} & TATATGAGAAGGAATGGCTGACCATTTATTATAATCACGAAGAATAAGTAGG \\ \hline
\textbf{227} & CGAACTTAGCATTGCTTACAAGTCCG \\ \hline
\textbf{228} & GACGAATTAGGATCCACCAGATTAAGAATACTCATTCCTAGGAGTGCGGATT \\ \hline
\textbf{229} & TTAAGGTCTGCCGGCGGCAATGAGATTCAGTGATTACATCTCGCATGGAGTT \\ \hline
\textbf{230} & GCTCTATGGCTGGTGAGAACCTTACACTCTCATAGCTCTCGGACCGCATTCG \\ \hline
\textbf{231} & GACAGTTGGTGAAGACGACGAGATCAGTATGCTTAACTCGAAGTAGCATCCG \\ \hline
\textbf{232} & CACCAGCACGAGTAGGCGAACTGCAG \\ \hline
\textbf{233} & TTCACACTTCCTCACCAACAGCGATCCCTATCAGTATCACACTCGGATCCAC \\ \hline
\textbf{234} & GAGAGGAGGCGTATAAGGACTGCGGCGTTAACATTAGCATCAACGACGAGGT \\ \hline
\textbf{235} & TCTTATCCTATTATAACGCACCTACC \\ \hline
\textbf{236} & TGTGTGGTAGGTCCGTCTTATTAATGTCGATCTGGATGTTCCTGACCGAGGC \\ \hline
\textbf{237} & GCAGTATGCATGCATCGTCCAATTCC \\ \hline
\textbf{238} & TCCGCGGATATGTTCCTCTGTGACTT \\ \hline
\textbf{239} & TCGACGGCACTCTGCATTGACCAGCAACACCACACTCGGTAATCAGAACGCA \\ \hline
\textbf{240} & CAGTGGCTCTCAAGGTGTCAACAATT \\ \hline
\textbf{241} & CCTTGAACCGCATGACCTCCGGAGCCGGACACAACTAATGTATCACATAGAG \\ \hline
\textbf{242} & AGCAATACGGCCGTATAACACCTCGGCCGCCGAGCCGTGGTTAAGTTGAAGT \\ \hline
\textbf{243} & TGTTCAGGAACTAGTCCAATATTCGATATCACATGTTGACATGAATGAGCAG \\ \hline
\textbf{244} & TGATCCTAGGAGAAGAGTTAGTTAGC \\ \hline
\textbf{245} & GTTACCAACAGAAGAAGTCTCTACATTTCTGTATCGTGGCCATCAATGGTCA \\ \hline
\textbf{246} & TAGATCTTGTGTGCCGTGGATGAATA \\ \hline
\textbf{247} & GATTGACGATAACCTGTAGTGCACCT \\ \hline
\textbf{248} & AGAGAGACGACGAGCTGGTACGCGTCCAACAATCAGAATATAACCATATCCA \\ \hline
\textbf{249} & ACCTTGATTCGATTGAACAGAGGACC \\ \hline
\textbf{250} & ACTTATGAATCCTAGATTGTATCCTACTCAACCGAAGCCACCACAGATCCTA \\ \hline
\textbf{251} & TGGTGCTTCCTCACACCGTTACGGCACGCGTGGTAAGGCGCTCTCCGTTGCT \\ \hline
\textcolor[HTML]{E6000E}{\textbf{252}} & helix\_67 in Supplementary Table 8  \\ \hline
\textbf{253} & TGCGTCGCAGTCTTAGAACTAGACTCCCGGTTGACTCTGTTGTAACCAAGAT \\ \hline
\textbf{254} & CATCATTGAGAATCTAGGCTTGGCTG \\ \hline
\textbf{255} & TGTCGCTTCCTAGGTCCTGTTGTATG \\ \hline
\textbf{256} & GTGAAGGTTCCACATAGATCGCCGGTTGGTTGGCCATGACTTACCAGGAGAA \\ \hline
\textbf{257} & GGAAGAATACCTGAGACCGCTCCGCG \\ \hline
\textbf{258} & ATATGGACTGTTGGATTCCAGACAAGCCATTGACGGATAACTTATTGAACTA \\ \hline
\textbf{259} & GAGTACACCACTAGTCATGCGTGCTACAACGAACGCTGACTCTGAACACCGG \\ \hline
\textbf{260} & CAGCAACGAAGCAGGCATGACCATTG \\ \hline
\textbf{261} & ACGCGAAGAGCTCGTCGAGGCTACAAAACTTCGTCCGTGGCCAACCTAGTAG \\ \hline
\textbf{262} & GCGAGGTGCTGGCGGCATTCTAATAA \\ \hline
\textbf{263} & GCAACAGGTGTCTATGCTCGATACGG \\ \hline
\textbf{264} & TCAGGCATAGCTCCGAGGCATACACTTAACACTCTCCTATTATCGCCTCAAC \\ \hline
\textbf{265} & AGTCGTGCGCCAAGCTGTGCGTCATC \\ \hline
\textbf{266} & CGCCTTGTATTCTAGTTAACGTATTCGCTTGTGAACGAACGCACCGTGAAGT \\ \hline
\textbf{267} & TGCAAGTCAGTGAGATGGTCCTCAACTATCGACCTACTAACACGTGTTCGGT \\ \hline
\textbf{268} & TCAGGTATGGCATGTCCAGTAACTGACTGTTCGCGCATTGCGATGCACGCGA \\ \hline
\textbf{269} & AGCGATTACGTCTGGAGAGACCTGTCTGTACGGCCACACTTGGACCGCACGC \\ \hline
\textbf{270} & AACATACACACATCTGGCCAGGTGAG \\ \hline
\textbf{271} & GATGGTCCGTCAACAGAGGTGCAGGTAGATTGCTATGCCATAGAACCTAAGT \\ \hline
\textbf{272} & GTTGGCAAGTATCACGCGAGGCCTCG \\ \hline
\textbf{273} & TGGTAAGTTCTCTTGAACGAAGATGT \\ \hline
\textbf{274} & TTGCCGTAAGAGATTAAGTGATGGACGTCGTATTCTGGAGTTGAAGCAGGAA \\ \hline
\textbf{275} & TCCATGGTGGACAGCGTCGCCACACTATCCTCATCGGTAATACGAGATATCT \\ \hline
\textbf{276} & TTCTGTAATGTCACAAGATCTGGCTAAACGCGTCCACGTGAATGCTAGGATC \\ \hline
\textbf{277} & GCGTAGCCGCCACCATAGCCAGCCATCAGCCGCTCGCCGGTCGCAGCACAGT \\ \hline
\textbf{278} & GGCATGAATTATACTTCCTCTTGCCTTTACGGACCTTGGCTCGGCGCACCAT \\ \hline
\textbf{279} & AACTACACACGTTGGTCTCTCCTTGACCTATAGTGAGCTTCGGCCACTAGCG \\ \hline
\textbf{280} & CTGAGCGCAACACCTTCTATTAAGATGATTGCGCTTACGGTACGAACTCTAG \\ \hline
\textbf{281} & CGAAGCGAGTTCCAACCAGAGAGGACTGCCGATCGACCTTAGCTGCTCACCT \\ \hline
\textbf{282} & TGAAGCACCAGCGCCAACAGTCGCACCGCTAAGGCCAGGCCACGGAATTCTG \\ \hline
\textbf{283} & TATCAACAGCAATAAGGATGCTCCTTGTGAGCAAGTGCATAGCCGACATGCG \\ \hline
\textbf{284} & GAATGTCGTGGCTAGTTGTAATTGAA \\ \hline
\textbf{285} & AACTTACGCCACCACTAATCATACCT \\ \hline
\textbf{286} & TGGTCGTGGAGTCTTGCGGAATGTTCCTTATATAGCACTTAACTCGACGCAC \\ \hline
\textbf{287} & TAGATAGCTGGAGAAGCCTCACCTGTGTGCTTGAATGGTGGATAGGCCAGTA \\ \hline
\textbf{288} & TGTTACCACCTCATGGCAACTATACGTTGATGGAACGGCCATGACGGAGGAC \\ \hline
\textbf{289} & ATTATAAGTCCGAATGAGACTCCATAGCGGCTCGGCTCATAGTCGCCACTGC \\ \hline
\textbf{290} & TCATGCTGGAGACGCGCGCCGCTTCTATTGGCGCTTCAGTAGGCCTTGGAAC \\ \hline
\textbf{291} & GCCGCTGCACATAACTATCTTAGAAC \\ \hline
\textbf{292} & AATGCTAAGTTCGGTCTTACGCTTGCGTCGGCATAATCTCGCTCGTGTACCA \\ \hline
\textbf{293} & ACATATCCGCGGAATAAGATAAGACGATAGAACCATCTGGATCGCTGTTGGT \\ \hline
\textbf{294} & GTTATCGTCAATCGGAGACAAGACCGATTGGTCATAAGATCGAATATTGGAC \\ \hline
\textbf{295} & CTAGGAAGCGACAGGCAGCTAAGGCTTTCAGGCGCCAACTGCCGTAACGGTG \\ \hline
\textbf{296} & AGACACCTGTTGCCGTGCAGAGTAGTGGATACAACTCGTTAGCACGCATGAC \\ \hline
\textbf{297} & AGAGAACTTACCAATCGCAGACTCGTAACTCTCAAGATATCAGTTACTGGAC \\ \hline
\textbf{298} & GGTGGCGTAAGTTCGAACGCCTGGTATACTTGCCAGTGGTCAAGGAGAGACC \\ \hline
\textbf{299} & TTACCGGCTGATGGAGTAGGAGGCGATGCGCGTTCGTTCCGGTTCCAGACTT \\ \hline
\textbf{300} & TGATACTGATAGGTGGTCGCTCCTGATACCTCCAACAACCTTAATCTGGTGG \\ \hline
\textbf{301} & TCAACATGTGATAGATGTCTACCAAGTCAGTTGCCGTGGTGCTGGTCAATGC \\ \hline
\textbf{302} & GCCTTACCACGCGCATCCACACAAGAGTCATCGTACACGGACGCGTACCAGC \\ \hline
\textbf{303} & TCAGCGTTCGTTGTTGTAATGCTAATTACTCTTCCTGAGACCGGCGATCTAT \\ \hline
\textbf{304} & AATGCGCGAACAGGTGGACTTGACCTATTCCAACACGTCAGTGTATGCCTCG \\ \hline
\textbf{305} & AGCTCACTATAGGTATGGTATCAACTCATCACGTGTTCCGTCCATCACTTAA \\ \hline
\textbf{306} & TACTTATGTGAAGGAACATTCCGCAA \\ \hline
\textbf{307} & TGGCGGACGGTGGATGCGAGGACCGC \\ \hline
\textbf{308} & AGGAATGAGTATTACAGCGCAGCTCCAAGAGGTTACAAGAGGCAGCCAATCT \\ \hline
\textbf{309} & CCGAGTGTGGTGTGCGTTAAGGCGTATCTCGATTGGCCAGCCGCAGTCCTTA \\ \hline
\textbf{310} & ATTCTGATTGTTGTATAACCAGATTATTATATTAGGAAGGCTAACTAACTCT \\ \hline
\textbf{311} & TCATGGCCAACCATGCCGAGACATTCTGTTGCGGCTGACCATACCGTCTGCT \\ \hline
\textbf{312} & TAGGAGAGTGTTACCGGTGCCAACGAAGGTATGCCTCTACAATGGTCATGCC \\ \hline
\textbf{313} & TCCAGAATACGACTGTACTTAGTCAGAACAGATTCTGGAGACAGGTCTCTCC \\ \hline
\textbf{314} & AGTGCTATATAAGACACCAGTCGACAGTCAGACAAGGCGATCTTAATAGAAG \\ \hline
\textbf{315} & CAGGATTGAAGTTAGCTCCTGAATTAACCTGTCTATAATCCTTCACTAGACT \\ \hline
\textbf{316} & TGCTAATGTTAACACGGATAGCAACCGCATATAGGAATGATCTCATTGCCGC \\ \hline
\textbf{317} & ATAATCGATTAGCAATTGTTGACACC \\ \hline
\textbf{318} & GTGTGGCCGTACACGGAGACTCAACGCCGGACTAATTCGGATGACGCACAGC \\ \hline
\textbf{319} & CGTAAGCGCAATCCGGAATTAACTAATCTTGTTGCAGAGAGTGTGGCGACGC \\ \hline
\textbf{320} & GAGGATCTGACGGACAGGTGAGGCTT \\ \hline
\textbf{321} & CTGCTTCCACACGTGCCGAACGCTTG \\ \hline
\textbf{322} & ATGTAATCACTGATAGACCGGTCTTGCGCGTTCCAGCTATGCCTTCGCGCCA \\ \hline
\textbf{323} & TACCGATGAGGATTGCCAGACATACA \\ \hline
\textbf{324} & ACCATTCAAGCACCACCATAGTGGTACTTGGTAATCTGAGTCCTCTCTGGTT \\ \hline
\textbf{325} & GACTATCGAATTCAAGGTTGCGGTGCAACGAATGCGTGCCGTTATCAGCCAT \\ \hline
\textbf{326} & CAAGGACCGGTTCTGTAAGGTTCTCA \\ \hline
\textbf{327} & AGGTCGATCGGCATCTGAACGCAACGGAGCGGAGGTGCATAGCCAGATCTTG \\ \hline
\textbf{328} & CATACGGCCATTCCGTATAGTTGCCA \\ \hline
\textbf{329} & CGGACAAGATCCTGACCAGCGCAGAG \\ \hline
\textbf{330} & AGAGCTATGAGAGAGAATATCGGTTAATTCCAGAGTCCGTCCTAACCGCTGG \\ \hline
\textbf{331} & ACGTGGACGCGTTCTAATACTGGTAC \\ \hline
\textbf{332} & GCCGTTCCATCAAGCACTCGCTTGTGAATGATACGATACGTGCGACTGTTGG \\ \hline
\textbf{333} & AAGGTACTGGTATTGGTGAATACCTTATACATCAGTTCAAGAACCATTCTGT \\ \hline
\textbf{334} & TAATAGGATAAGATACGAACCAAGAACTATTACTTCGCTTGATCTCGTCGTC \\ \hline
\textbf{335} & TCGGCTGCCGTGCGGCTCCGGAGGTC \\ \hline
\textbf{336} & ATGTGTGTATGTTGATCGAGGAGGTCCACGTCAAGCCGCGAATACGTTAACT \\ \hline
\textbf{337} & CCTGGCCTTAGCGCCGATGCGTTGGAACGACGCATCCGGATGGCTGGCTATG \\ \hline
\textbf{338} & TCATCATGCAGCCTATGGAGTCTCAT \\ \hline
\textbf{339} & GGCGAGCCTACACAGTGAAGGTGTGG \\ \hline
\textbf{340} & GAGTTAAGCATACTACTTAATCCACCTGCTCTTCATTGGAATGGTCAGCCAT \\ \hline
\textbf{341} & ATTAGTTGTGTCCGTTCGTGTCCACCCGTAGTAACAGGTCATTAATAAGACG \\ \hline
\textbf{342} & ATCGAATCAAGGTTCGGCTTGGTGACAGCGCAGGTCAGTATGTAGAGACTTC \\ \hline
\textbf{343} & CAGGTATTCTTCCGACACGAGAGGTAATAGGCACAACTGGAGTCTAGTTCTA \\ \hline
\textbf{344} & TTCGTTCACAAGCGGAACACGCTCGTACCGAGAGAGGTATTGTAGCCTCGAC \\ \hline
\textbf{345} & CGGCGAGCGGCTGATCAGCTACAATTGTAGAAGTCTTGTACCTGCACCTCTG \\ \hline
\textbf{346} & TGAGCCGAGCCGCTTGTTGTGCATATGTCGTGGCGGCCTAAGGAGCATCCTT \\ \hline
\textbf{347} & CGTGATTATAATAGTGTCCTGTATACTAACTTATAGAGTCAGACGGAGTGTT \\ \hline
\textbf{348} & ACATCCAGATCGATGTGGCCGAATCCTGCGTCACGATGGCTGCAGTTCGCCT \\ \hline
\textbf{349} & CCACGATACAGAACCAGTCCGGCCAAATCATATATCGGACCGAGGTGTTATA \\ \hline
\textbf{350} & CAGAGTCAACCGGCTCAATGGATCGTCACTTAGGAACAATAGGATACAATCT \\ \hline
\textbf{351} & CACGGACGAAGTTAATTACAATAATACTGGTACCTCAAGCTTGTCTGGAATC \\ \hline
\textbf{352} & GGCATAGCAATCTCCTTATTACCGGTTTACAGCACGATTGTTGAGGACCATC \\ \hline
\textbf{353} & TGCACTTGCTCACTCAAGTCGGTTGGTATGTTGGAATCAAGGCAAGAGGAAG \\ \hline
\textbf{354} & CCTCGGAGTATATAGAAGCGGCGCGC \\ \hline
\textbf{355} & CACGGCTCGGCGGAGCCTTATAGGACGGACAATTACGGAGGAATTGGACGAT \\ \hline
\textbf{356} & GGCTTCGGTTGAGGCGACCACGTCAACACATAACCGTAGTATTCATCCACGG \\ \hline
\textbf{357} & TATCCGTCAATGGAACAACGTATGTCGTCTCGCTAACAACAGCCAAGCCTAG \\ \hline
\textbf{358} & TAGTAGGTCGATATAAGGAGGTGACTATCCTGGACAGAATTATTAGAATGCC \\ \hline
\textbf{359} & CCAAGGTCCGTAAGCCAGATAGGCGAGCCTGCCGTTATCCGAGGCCTCGCGT \\ \hline
\textbf{360} & CTGAAGCGCCAATATTCGTGTGTCCTTCACCAGGATACCTTCAATTACAACT \\ \hline
\textbf{361} & GAACGAACGCGCAGCTAGATCTTGGAATCTAAGGTTAAGGTTCTAAGATAGT \\ \hline
\textbf{362} & ATTATAGACAGGTAACGTGCTAATTCTTGATTCTGCTAGGCGGTCCTCGCAT \\ \hline
\textbf{363} & GCACGCATTCGTTGTTATCGACGAAGCTGTGATGTGGCGCAAGCGTTCGGCA \\ \hline
\textbf{364} & TGAACTGATGTATCGCGTTCCTTAACTAGCCGCTAACCGCTCTGCGCTGGTC \\ \hline
\textbf{365} & ACTCTATAAGTTATTATGCGAGCTTGAGCGATATCTCCGCCACACCTTCACT \\ \hline
\textbf{366} & AGATTATGCCGACCAGATCCTCCACC \\ \hline
\textbf{367} & CTTGTAACCTCTTATTAGAGCAATCAGCGAGGTTACCGATCGCCTCCTACTC \\ \hline
\textbf{368} & TAGCTGGAACGCGGCGGAGCCTATCCCCGACTTCATCATTAATTCAGGAGCT \\ \hline
\textbf{369} & CGGACTCTGGAATTAAGTTCGGCGACACTGGCTATTCACGCACCGCAACCTT \\ \hline
\textbf{370} & CCAATGAAGAGCATCAACGTCATGATGTCTCTTACTAGGAAGGTATTCACCA \\ \hline
\textbf{371} & CAACTCTGTCATCGTATACAGGACAC \\ \hline
\textbf{372} & GTTGTTGGAGGTACCATTGAATTGCAACCGTAGGTTACGGCAAGCGTAAGAC \\ \hline
\textbf{373} & CATTCCTATATGCTATGTACGGTTAGAAGGTAAGCAACCGGAGCTGCGCTGT \\ \hline
\textcolor[HTML]{E6000E}{\textbf{374}} & helix\_45 in Supplementary Table 8\\ \hline
\textbf{375} & AGCGAAGTAATAGAGGATTCTATTAAAGGATGCGGTAGCTAACCGATATTCT \\ \hline
\textbf{376} & CCATCGTGACGCACGCTCTACAACGGCGCTTAGAGCAATGGTGGATTAAGTA \\ \hline
\textbf{377} & CAGATGGTTCTATACCATGACCGGAAATTAA \\ \hline
\textbf{378} & TGGCCAATCGAGAGGATGCAATTGCGAACCGTTCTCAACTCAGGAGCGACCA \\ \hline
\textbf{379} & CAGATATAATTGTGGTTGCTATCCGT \\ \hline
\textbf{380} & ACCTGTTACTACGCGGAGGACTCACTATGATCGTGGCCGTTCTTGGTTCGTA \\ \hline
\textbf{381} & TCCGTAATTGTCCATGGCGGATGGTAATTGGCAAGGCGTGGATTCGGCCACA \\ \hline
\textbf{382} & CCACGGCAACTGAACTCAAGGATCATTCGCGTCTTAGTACGTCTTATCTTAT \\ \hline
\textcolor[HTML]{E6000E}{\textbf{383}} & helix\_29 in Supplementary Table 8 \\ \hline
\textbf{384} & GCACGGCAGCCGACTAGCTCGTTAGG \\ \hline
\textbf{385} & TCCGATATATGATAGGTTAGAGATACTTCCTACCGAATAGGTGGACACGAAC \\ \hline
\textbf{386} & AAGTCGCCACGCCAGAATGTCCTATAAGGCT \\ \hline
\textbf{387} & TCTTATGACCAATTGGCATACATTGGTCCGA \\ \hline
\textbf{388} & CTTCCTAATATAAGGCCTTCTCAAGACTTCAGTACAGGACTTGGTAGACATC \\ \hline
\textbf{389} & ACTGACCTGCGCTACAGATCGACCAA \\ \hline
\textbf{390} & CTACGGTTATGTGAAGCGCAACAGCCCAACACCTCTCGATTGGCCGGACTGG \\ \hline
\textbf{391} & CGTGTACGATGACGGACTGGCCGCGGGTATAATTACAGTCGGTCTTGTCTCC \\ \hline
\textbf{392} & GAGATAATCGATCTAATCTGGTTATA \\ \hline
\textbf{393} & TTGTTCCTAAGTGGTCTCAGGCGTCGCGAATCGTTCAGAGTCACCAAGCCGA \\ \hline
\textbf{394} & GAGGATCATGCCTCACTCTTGACGTGGTCGC \\ \hline
\textbf{395} & GTTGGCGCCTGAATCATCTTCCTCGTGTTCG \\ \hline
\textbf{396} & GTCAGCCGCAACATGATCCTAGACCATCTTACGTTCTAATCTTGTGTGGATG \\ \hline
\textcolor[HTML]{E6000E}{\textbf{397}} & helix\_91 in Supplementary Table 8\\ \hline
\textbf{398} & TTGTTAGCGAGACAATACCGCCTTGTTGGTCGCTAGCGCACGATCCATTGAG \\ \hline
\textbf{399} & CTCAGGAAGAGTAGCGAGAGTGGACGACACGAAGGACCAAGCCTTAGCTGCC \\ \hline
\textbf{400} & ACGAATTGCACACGAATGTCTCGGCA \\ \hline
\textbf{401} & CTTGAGGTACCAGTTAGGCAATTGAATATCGTTCGCTCATACCTCTCGTGTC \\ \hline
\textbf{402} & CATTAGCCGGTGTTCTTCGACATACGTTGTT \\ \hline
\textbf{403} & ACGAGTTGTATCCGAACGATCCACTCAATTA \\ \hline
\textbf{404} & TAGAGGCATACCTAGCGTTCCAGCTCCTAGACACCGGCTATTAGCATTACAA \\ \hline
\textbf{405} & TACCTCTCTCGGTACGAATTGGAATA \\ \hline
\textbf{406} & TTCTGTCCAGGATAAGCAATGGCTTACAGTCTTGTTAGTTATTATTGTAATT \\ \hline
\textbf{407} & GACGTGTTGGAATGTACCGGAACAAGTGCCTATGTTAACACTACTCTGCACG \\ \hline
\textbf{408} & CGAATTAGTCCGGTTGGCCTAGGTACATATATTACAACTTCGTTGGCACCGG \\ \hline
\textbf{409} & GCGGCTTGACGTGGTCAGTAGAGGCA \\ \hline
\textbf{410} & AATCGTGCTGTAACCGTTAAGTTGCAGGAACTGAGAACAACGAGCGTGTTCC \\ \hline
\textbf{411} & TGTTCCGAGTTGCTAAGAAGTCACCTCCTTA \\ \hline
\textbf{412} & TATCTTGAGAGTTGCACTAGGAACACATAAG \\ \hline
\textbf{413} & TCCAGAATCTGTTGCAGGTTCACGGCATACCATGCAGCAAGGTCAAGTCCAC \\ \hline
\textbf{414} & TCCAATAGGTTGACGTTGAGTCTCCG \\ \hline
\textbf{415} & ACAAGACTTCTACATCTTACACCGTATTAGAGCTTGTTCGACCTCCTCGATC \\ \hline
\textbf{416} & GATAACGGCAGGCTACGAGAGCCGGTCCTCGTGGACATTACCGGTAATAAGG \\ \hline
\textbf{417} & GGAACACGTGATGCAATTGCTTGAAGAACTAGTGGTATAACGAGTCTGCGAT \\ \hline
\textbf{418} & CTCTGCAACAAGACCAACTTGGTTCGGTAACTGGTCGACCTGACTAAGTACA \\ \hline
\textcolor[HTML]{E6000E}{\textbf{419}} & helix\_175 in Supplementary Table 8 \\ \hline
\textbf{420} & CCGGATGCGTCGTTACCTAGCCTCACTTGCAAGTATGTCGTACCAGTATTAG \\ \hline
\textbf{421} & TGATTCCAACATACAGTTCGTTCCTCCGTTATAACTGTCAATTGTAGCTGAT \\ \hline
\textbf{422} & GGTAGAACATGTCTAGTATCGCCTATCTGGC \\ \hline
\textbf{423} & CCACTGGCAAGTACGCAATGTGATGCGTGTT \\ \hline
\textbf{424} & CGCCTTGTCTGACGTGCGAGTGGAACTCTTCCGCGGAACAGTTGATACCATA \\ \hline
\textbf{425} & TCAGATTACCAAGGACCTTCCATGTATTACGCATTGAACTTAGTTAATTCCG \\ \hline
\textbf{426} & GTATCGTATCATTAGCTTACCTTAGATAAGCGTTATATGCGTTGCGTTCAGA \\ \hline
\textbf{427} & AGGCCGCCACGACTTGCAACATACACATACTCTAGGTCGTCCAACGCATCGG \\ \hline
\textbf{428} & GGTATCCTGGTGAACAGAGTGAGCCAGACGCCAACCGGTCCAACCGACTTGA \\ \hline
\textbf{429} & CTTCACATAAGTATGGCCTTCGCCTGCGTAGACCGTTATTACCAGGCGTTCG \\ \hline
\textbf{430} & CCGTCAGATCCTCGAGACTTCTTACCGATGCGGCCAGGATGTCGACTGGTGT \\ \hline
\textbf{431} & GAATGGCCGTATGAATCACGAACTCACAAGTGTTCGTCATACCACTATGGTG \\ \hline
\textbf{432} & GGCTGCATGATGATATTAATATGACCTAATCTACCGATTCACAAGCGAGTGC \\ \hline
\textbf{433} & ATATACTCCGAGGAATTAGTCCGGCTGCTCGGACCAGCCATATGCACAACAA \\ \hline
\textbf{434} & AATTCATTACGATGAGATAGGACACACGAAT \\ \hline
\textbf{435} & CTTAACCTTAGATTAACACCGACGACGGATCTTACGATAGGTGGAGGATCTG \\ \hline
\textbf{436} & CGTAACCTACGGTGGTCGGATGGTGCCTCCACCTGAGAATTCCGGTCATGGT \\ \hline
\textbf{437} & TACTAAGACGCGAATGTCTTGGCAATGGACGTGTGATGGCCAATGTATGCCA \\ \hline
\textbf{438} & ACTGTAATTATACCATATCATGGCTTAAGGCAAGCTGACACGAGGAAGATGA \\ \hline
\textbf{439} & TGGTCCTTCGTGTATACGCTCTGGCTCCTTAGTAGTCACGAGTGGATCGTTC \\ \hline
\textbf{440} & GTTAACATAGGCACAAGCTTAACAATGAATTGTCCAGCTGTGTTCCTAGTGC \\ \hline
\textbf{441} & TATACCACTAGTTACGACGGTCCTTCTTAGATCTGAGCAGCATCACATTGCG \\ \hline
\textbf{442} & ATAACGGTCTACGCTAACACAATTATTATCG \\ \hline
\textbf{443} & ATATCTAACGCGCAGCCATCCAAGATCTAGC \\ \hline
\textbf{444} & TCGGTAACCTCGCCGGCGGTGGCGCCCACGGTAATTCGGTGCAATTCAATGG \\ \hline
\textbf{445} & GTTGAGAACGGTTCCGAACTTCATTCAGTTATGTCGACAATGATCCTTGAGT \\ \hline
\textbf{446} & TCCTGTACTGAAGGCAGCGGCTTGACTGCTGCACATTCGCCGCGGCCAGTCC \\ \hline
\textbf{447} & TTAGAACGTAAGATGCTACGTCGACTATTCCTGTTAACGCGTCCACTCTCGC \\ \hline
\textbf{448} & AGCCGGTGTCTAGTGTTCATGGTACCTGCGTCGGTCTCTCTTGTTCCGGTAC \\ \hline
\textbf{449} & TGCTGCATGGTATTAAGGATTATTCATGTTACCACGGTTCTTCAAGCAATTG \\ \hline
\textbf{450} & GTTCCGCGGAAGAGGACCAGCCGCTAGTGATAACTAATCCAGGCGAAGGCCA \\ \hline
\textbf{451} & CTAGCAGAATCAACCAATTATCCTTCCCAGGTTGCTGGCTGATTGCTCTAAT \\ \hline
\textbf{452} & GGTTGCTTACCTTAATACTACCATGGAGGTGCTACTCATCGCAATTGCATCC \\ \hline
\textbf{453} & GCCATGTATACGATTAGCGGACTCCACAAGACACAATTGTCTTGAGAAGGCC \\ \hline
\textbf{454} & GATCGATTATCTCCTTACAATTCCATGTGTGTAGCTCAATGGTCTAGGATCA \\ \hline
\textbf{455} & GTGTGCAATTCGTCAAGAGCTTCCAGCTGGCGGCCACTTGAGCTGGAACGCT \\ \hline
\textbf{456} & AGTTGTAATATATTAGGAAGCAAGGTCTAACGCGTTCGAGCCGTGAACCTGC \\ \hline
\textbf{457} & GTCGACCAGTTACCTGTAACCTTCCAGCAGGTAGCCAAGGTTCCACTCGCAC \\ \hline
\textbf{458} & TCCTGGCCGCATCACTATCTCGCGTGAGCCA \\ \hline
\textbf{459} & ATTGTCGATCACGCTACTGAATTAGCACGTT \\ \hline
\textbf{460} & ATGATGAAGTCGGACACAATCACATGGTCAACTGGTGTCCTAACCGTACATA \\ \hline
\textbf{461} & ACAATTATATCTGCAGATTACTGTAGGTCCTCTCGAGCGTCAGGTTAGAACT \\ \hline
\textbf{462} & TCGCCTACCACTAGTACCTAGGCCAA \\ \hline
\textbf{463} & TCAACCTATTGGACATGGTAATCCATCGGACTAGCCTTGCGAACCAAGTTGG \\ \hline
\textbf{464} & GTTCAATGCGTAAGGACTTGCAAGGAGCATTAAGCTCAAGGTAAGAAGTCTC \\ \hline
\textbf{465} & CGCCACATCACAGTCTGTCGTAGCTTTGTCATTGGCCGAGGATAGGCTCCGC \\ \hline
\textbf{466} & GCTTCCTTAGAATCGTGGACGTCCAT \\ \hline
\textbf{467} & GTGTGGTAGCTGGAGCCGGATAACTTATGCCTGACCTAATACATGGAAGGTC \\ \hline
\textbf{468} & TGACGAACACTTGAGTAGCTGTTAAGGAAGT \\ \hline
\textbf{469} & ATGCATTCCACAATGTGTCTTCGTCGATAAC \\ \hline
\textbf{470} & GTGAATAGCCAGTCGGCCATACGCAGGACGTTACCGCCTACATTAATCGTAT \\ \hline
\textbf{471} & CACTCCGCCGGTGAAGCACTTGGTGT \\ \hline
\textbf{472} & CATATAACGCTTACCGTCCGGCCGTTCATTAACACCAACTGAGTTCGTGATT \\ \hline
\textbf{473} & CGGTTAGCGGCTAATCACTCATCAGCAATGAGACCATAAGTCGCCGAACTTA \\ \hline
\textbf{474} & GCTACCGCATCCTTCCATGGTCTAAT \\ \hline
\textbf{475} & GACATACTTGCAAGCACCTCCTCACCCCTCAAGGTTAGATCTAAGGTAAGCT \\ \hline
\textbf{476} & AATCGGTAGATTAAGGACTATGGACGACATG \\ \hline
\textbf{477} & GCAGTAGGAGGCGGCTTCGTTAAGGAACGCG \\ \hline
\textbf{478} & CCTAGTAAGAGACGTGAGAGTCGAGCCTACGGCCTGCCATTAATAGAATCCT \\ \hline
\textbf{479} & CGGCCACGATCATGTGCCTCGATGGTGAGAAGTGCTACGCCTAACGAGCTAG \\ \hline
\textbf{480} & CAGGACAGGCCATTGCCTCTACTGAC \\ \hline
\textbf{481} & GAACAAGCTCTAACCTACGCGGTTCAAGGATCAAGATGAGTGAGGCTAGGTA \\ \hline
\textbf{482} & CGACCTAGAGTATCTACCGACCACAGTCTCGTCAGAGTTGGTCATATTAATA \\ \hline
\textbf{483} & CGGAGATATCGCTTCGCACTCCTTACAAGCTACAATCACATCATGACGTTGA \\ \hline
\textbf{484} & ATTGCTCTAAGCGTATAGGACGAATTACCTTAGAATGACAGTGAGTCCTCCG \\ \hline
\textbf{485} & TATTCGGTAGGAATTCTGAAGAGCACCAACCTCATGTTGTTGGTCGATCTGT \\ \hline
\textbf{486} & TCTGAACGATTCGATGCTGGCAACCGGTCGGCAATCTAGAACCGCGCCTACT \\ \hline
\textbf{487} & TGAGCGAACGATATAACGTGGTAGTGTGACCTATAATACTATTCCAATTCGT \\ \hline
\textbf{488} & TGTTCTCAGTTCCTATTGCGAGCCTAACTGTCACTTGCTTACGGTGTAAGAT \\ \hline
\textbf{489} & GACAGTTATAACGTGTTCTAGCTTCACAGATCTTCAATTGTGTATGTTGCAA \\ \hline
\textbf{490} & GGCTGGTCCGAGCTTGAATCACCGTCTCTTA \\ \hline
\textbf{491} & CTATAAGCTTCTTGTAATCAAGCTCGCATAA \\ \hline
\textbf{492} & GATGACAGAGTTGCACGGCGCGACCAACTCATTGCGGTGCCGTTGTAGAGCG \\ \hline
\textbf{493} & ACGCCTTGCCAATCATCCTCGCGATAAGGATATCTGTTAGTATCTCTAACCT \\ \hline
\textbf{494} & TCGAGAGGTGTTGAACGGACCAATAGCCGGCCGACACAACGACGCCTGAGAC \\ \hline
\textbf{495} & GCGCTAGCGACCAGGCCACTCGGTGTCGCAGGCAGGAGGTTCAATTGCCTAA \\ \hline
\textbf{496} & ACTAACAAGACTGGCGTCTTGGCTTGAGAATACCGAGCGTGCAACTTAACGG \\ \hline
\textbf{497} & AATGTCCACGAGGTCATATGTAATAAAGTAACACCAGGTGAGGAACGAACTG \\ \hline
\textbf{498} & ACCGGTTGGCGTCCTTGTCCGGATAGGCATACATAATCCAGCCGGACTAATT \\ \hline
\textbf{499} & TATAACTACTAATTACCATCCGCCAT \\ \hline
\textbf{500} & ATTCTGGCGTGGCTAGGAACGGTGGATATCCATCTGCTCGGCTGTTGCGCTT \\ \hline
\textbf{501} & GAGTGAGGCATGACGTAGAATCAGGCAGGATGCCGTACGACAAGGCGGTATT \\ \hline
\textbf{502} & GAAGAACACCGGCCTGGTGGCCACAGGAACGGTGACTTCTAAGCCATTGCTT \\ \hline
\textbf{503} & TCTTAGCAACTCGGTCACCTAGTAAGGTAGCAAGTGACCACCGGCTCTCGTA \\ \hline
\textbf{504} & TACTAGACATGTTCAATCCATCGCCAATCCTGGAGCTTCTGGCTCACTCTGT \\ \hline
\textbf{505} & ATCTCATCGTAATACAATTAGTTACC \\ \hline
\textbf{506} & GCCACTTGTACACGTCGTCGGTGTTA \\ \hline
\textbf{507} & TGGCTGCGCGTTATTAGTCCATGCCTATCGCACCGAATGGAAGGATAATTGG \\ \hline
\textbf{508} & AGTAGCGTGATCGGCACAATCGTTACAGCCTAACCTCCGAAGCTACGACAGA \\ \hline
\textbf{509} & ACACATTGTGGAATTCATAGAACACTATCCGACGCAGGCGCTGATGAGTGAT \\ \hline
\textbf{510} & GAAGCCGCCTCCTTAGCTGGAGGTGGTGTCTGATTGTCCGTAAGGAGTGCGA \\ \hline
\textbf{511} & ATTACAAGAAGCTCACACCTCCAGGA \\ \hline
\textbf{512} & TATCGTAAGATCCGGTAAGCTTGATGTATCTGACCGGCAGGCGCCACCGCCG \\ \hline
\textbf{513} & GCCAGCAACCTGGTTCAGTTCGTCGTTATCGATGATTAGCATGTGATTGTGT \\ \hline
\textbf{514} & TCGGCCAATGACAATTAAGCATGAATTAGGTAATTCGGTCTGCGTATGGCCG \\ \hline
\textbf{515} & TTATGGTCTCATTCATTGAGCGTGGAGCTATCCGCAACGGCTCGACTCTCAC \\ \hline
\textbf{516} & GTGATTGTAGCTTAACTCAGCTAACCTTAAGGTCATTCGTGGTCGCGCCGTG \\ \hline
\textbf{517} & TGTTCTTCTCACCGCACCATCCGACC \\ \hline
\textbf{518} & CCGAATTACCGTGTGTTCTTGGAGAAGGACGGTGCACGGCCATGGTAGTATT \\ \hline
\textbf{519} & GACACCAGTTGACTTGACTGATCTCGCGATTATTCGCGAATGGACGTCCACG \\ \hline
\textbf{520} & AGGCGGTAACGTCCGTGAGAGATTAATGCCACAATCTTAATTAGACCATGGA \\ \hline
\textbf{521} & TGGCAGGCCGTAGAATAATAGTAGCGACCGGAAGTGAGCAATTCGTCCTATA \\ \hline
\textbf{522} & CACCGCAATGAGTATTGCGGATGCTT \\ \hline
\textbf{523} & TTCTCAGGTGGAGTTGCTCAGACTTCGTCCAGGTGGTGTGAATGAAGTTCGG \\ \hline
\textbf{524} & ATGAGTAGCACCTCCAACTATCGTCCTAGGAGTCGAATCCTACAGTAATCTG \\ \hline
\textbf{525} & GCAGAATTCCGCTACCATCGAGGCAC \\ \hline
\textbf{526} & GTCATTCTAAGGTCGGCTACGTAGAAGTTCTTGTCCGCCTATCGCGAGGATG \\ \hline
\textbf{527} & ATTAGTAGTTATAGGCCATGTGGTGT \\ \hline
\textbf{528} & ACCGGATGACATTATTGCCAAGACAT \\ \hline
\textbf{529} & TGTCGACATAACTTGGATCCAGTCGTGATACTACCGCTGTGGAGTCCGCTAA \\ \hline
\textbf{530} & CGCTCGAGAGGACGTTCGGACTGAGT \\ \hline
\textbf{531} & CGTAGCACTTCTCGGTGTGACTTACGAATTGCGCATCGCGTGCTCTTCAGAA \\ \hline
\textbf{532} & TAACAGATATCCTCTACCGCGAATGTTCTTGTAACAACTTCCACCGTTCCTA \\ \hline
\textbf{533} & CCATCACACGTCCTCACGAGTACCAGCCTGTATGAATAGGTCAAGCCGCTGC \\ \hline
\textbf{534} & CAATTGTGTCTTGTCCGCAGTGCAGA \\ \hline
\textbf{535} & CAACATGAGGTTGTTGAGGTCGGTGGATGGCGCTGTAAGCTATTGGTCCGTT \\ \hline
\textbf{536} & GAGCAGATGGATATTCCAGTGCCTTC \\ \hline
\textbf{537} & CGTAGCATGCGGTAAGCCATGATATG \\ \hline
\textbf{538} & CGAATGTGCAGCACACACGAGTCCAGTCCGGAGTACTGCATGGAATTGTAAG \\ \hline
\textbf{539} & GCAAGTGAGGAGTCGGTTGCCAGCAT \\ \hline
\textbf{540} & TTGTGTCGGCCGGACGTCGCAGCACTAGGACGCTCTACAGCCTGATTCTACG \\ \hline
\textbf{541} & GTCAGCTTGCCTTCACCTGGACACTGTACCGATCTTAACAGTCGACGTAGCA \\ \hline
\textbf{542} & TTGAGCTACACACTATGAAGCCAAGG \\ \hline
\textbf{543} & CTAGATTGCCGACCATAAGTTCATACACTGGACAAGGACACACCGAGTGGCC \\ \hline
\textbf{544} & CGTACGGCATCCTAGCGGCCGCCTTC \\ \hline
\textbf{545} & CGGTGAATGGATTAGCCAGAGCGTAT \\ \hline
\textbf{546} & CGTTAACAGGAATGGAACCGTTGGTACGCTTGGTTGTGTCTGGAAGCTCTTG \\ \hline
\textbf{547} & CGATCCGTACCTCCACTACCACGTTA \\ \hline
\textbf{548} & CCTCCTGCCTGCGAGTCAATGACCTATGAGATGTCATATCTGTGGCCACCAG \\ \hline
\textbf{549} & GTGACTACTAAGGACTCGTCCATCCGAGATCTTAACAACGGTACCATGAACA \\ \hline
\textbf{550} & AAGTGGCCGCCAGGCGTTGGAAGACT \\ \hline
\textbf{551} & GTATTATAGGTCACTTAACATGTATCGTCACTAATTACACAAGCCAAGACGC \\ \hline
\textbf{552} & GAAGTCACCGTTCCGAATCATCTCAG \\ \hline
\textbf{553} & TATCAGTGCCTGGATTGTTAAGCTTG \\ \hline
\textbf{554} & AGAGACCGACGCATGATCTAAGCTCGACGAGCTCACGAGACCTTGCTTCCTA \\ \hline
\textbf{555} & TAGTGGTAGGCGAAGAATCGTAACGT \\ \hline
\textbf{556} & ATGGCCTGTCCTGACGTACAAGTGAGTAAGCACCGCTTATAGGCTCGCAATA \\ \hline
\textbf{557} & CGCTCGGTATTCTATGTGTCAAGTAATCAAGTGTCTTCGCTTACTAGGTGAC \\ \hline
\textbf{558} & AGCTGGACAATTCACTCAGGTTGGCCCCACCATTATGATTGAATAATCCTTA \\ \hline
\textbf{559} & TCGAACGCGTTAGCCACGGTTGTGACAGTACCTCCTAAGATGGATTACCATG \\ \hline
\textbf{560} & AGGATAATAAGCCTGAACCGCGTAGG \\ \hline
\textbf{561} & AGCAAGTGACAGTTGATGAGGTAATCTGGTCATATGACATTATTACATATGA \\ \hline
\textbf{562} & GGTCACTTGCTACTCGGCCTTGTTCA \\ \hline
\textbf{563} & TGTTATCAATCTGGAAGGACCGTCGT \\ \hline
\textbf{564} & AACCGTGGTAACAATTCACAATGGATCGGAACGCACGACTGGAAGGTTACAG \\ \hline
\textbf{565} & CAAGGCTAGTCCGCGCGTAGTAAGGAGTCCGGCTTGTGGAAGTTATCCGGCT \\ \hline
\textbf{566} & CACCGGCGGAGTGCCTAAGATCGGTAGCATTGCGATCCAGGTGAGGAGGTGC \\ \hline
\textbf{567} & TCATCTTGATCCTAAGAGAATAGCGGCTAGCAGAGAACTTGAAGCTAGAACA \\ \hline
\textbf{568} & ACCTGGTGTTACTGTGCCATTATACTTTGGTTACTACCATGGCGATGGATTG \\ \hline
\textbf{569} & TGCTCAGATCTAATTCAGAGCAATCATGACGTTGTCACTTAGCGGCTGGTCC \\ \hline
\textbf{570} & CTTGGCTACCTGCAATCGGTGCCTGTCATCTGGTATACTTCCTTGCAAGTCC \\ \hline
\textbf{571} & TTAGGTCAGGCATATCACGAGAGGAACGGTGCCGATCCGAACGGCCGGACGG \\ \hline
\textbf{572} & TCTAACCTTGAGGCTAGGATCGGAACATTGGTCATTCAGCTGTGGTCGGTAG \\ \hline
\textbf{573} & AATTGAAGATCTGTGTGAAGCTCCTGCGAGGATGCGCGCCTATCCGGACAAG \\ \hline
\textbf{574} & GAAGCTCCAGGATTCTGTGCCTTGGA \\ \hline
\textbf{575} & CCAGATTATCAAGATAATTGTGTTAG \\ \hline
\textbf{576} & GATTAGTTATCACACGTATCTGACAAATGCCGAAGCACGCACGCGAGATAGT \\ \hline
\textbf{577} & TTGAGCTTAATGCGACAGCGATAATTTCAATTCCTATTCCTTAACAGCTACT \\ \hline
\textbf{578} & GTTGGTGTTAATGTCCTAATCCTCGTTATACCATACAACCGTCCATAGTCCT \\ \hline
\textbf{579} & AACTCTGACGAGAAGCCGAACTTACTGCGAGTCGAGTAGGACGGTGATTCAA \\ \hline
\textbf{580} & GGATTATGTATGCCATGTTGAACAGTCACTAATCTTGGAGGTAACTAATTGT \\ \hline
\textbf{581} & GTGTACAAGTGGCTTT \\ \hline
\textbf{582} & TTTAGGCATGGACTAA \\ \hline
\textbf{583} & CATTCGGTGCGATTTT \\ \hline
\textbf{584} & TTTGTAACGATTGTGC \\ \hline
\textbf{585} & CGGAGGTTAGGCTTTT \\ \hline
\textbf{586} & TTTAGTGTTCTATGAA \\ \hline
\textbf{587} & GCCTGCGTCGGATTTT \\ \hline
\textbf{588} & TTTCCACCTCCAGCTA \\ \hline
\textbf{589} & GGACAATCAGACATTT \\ \hline
\textbf{590} & TTTTCCTGGAGGTGTG \\ \hline
\textbf{591} & TTTCATCAAGCTTACC \\ \hline
\textbf{592} & TGCCGGTCAGATATTT \\ \hline
\textbf{593} & TTTACGACGAACTGAA \\ \hline
\textbf{594} & CTAATCATCGATATTT \\ \hline
\textbf{595} & TTTATTCATGCTTAAT \\ \hline
\textbf{596} & ACCGAATTACCTATTT \\ \hline
\textbf{597} & TTTTCCACGCTCAATG \\ \hline
\textbf{598} & CGTTGCGGATAGCTTT \\ \hline
\textbf{599} & TTTGGTTAGCTGAGTT \\ \hline
\textbf{600} & CGAATGACCTTAATTT \\ \hline
\textbf{601} & GGTGAGAAGAACATTT \\ \hline
\textbf{602} & TTTTTCTCCAAGAACA \\ \hline
\textbf{603} & CCGTGCACCGTCCTTT \\ \hline
\textbf{604} & TTTCGAGATCAGTCAA \\ \hline
\textbf{605} & TCGCGAATAATCGTTT \\ \hline
\textbf{606} & TTTTTAATCTCTCACG \\ \hline
\textbf{607} & TAAGATTGTGGCATTT \\ \hline
\textbf{608} & TTTCGCTACTATTATT \\ \hline
\textbf{609} & GCTCACTTCCGGTTTT \\ \hline
\textbf{610} & TTTAAGCATCCGCAAT \\ \hline
\textbf{611} & TTTGAAGTCTGAGCAA \\ \hline
\textbf{612} & ACACCACCTGGACTTT \\ \hline
\textbf{613} & TTTGGACGATAGTTGG \\ \hline
\textbf{614} & GATTCGACTCCTATTT \\ \hline
\textbf{615} & AGCGGAATTCTGCTTT \\ \hline
\textbf{616} & TTTTTCTACGTAGCCG \\ \hline
\textbf{617} & GGCGGACAAGAACTTT \\ \hline
\textbf{618} & TTTACACCACATGGCC \\ \hline
\textbf{619} & AATGTCATCCGGTTTT \\ \hline
\textbf{620} & TTTACGACTGGATCCA \\ \hline
\textbf{621} & CAGCGGTAGTATCTTT \\ \hline
\textbf{622} & TTTACTCAGTCCGAAC \\ \hline
\textbf{623} & TTTCGTAAGTCACACC \\ \hline
\textbf{624} & GCGATGCGCAATTTTT \\ \hline
\textbf{625} & TTTACATTCGCGGTAG \\ \hline
\textbf{626} & AGTTGTTACAAGATTT \\ \hline
\textbf{627} & TTTCTGGTACTCGTGA \\ \hline
\textbf{628} & CTATTCATACAGGTTT \\ \hline
\textbf{629} & TTTTCTGCACTGCGGA \\ \hline
\textbf{630} & TTTCCACCGACCTCAA \\ \hline
\textbf{631} & CTTACAGCGCCATTTT \\ \hline
\textbf{632} & TTTGAAGGCACTGGAA \\ \hline
\textbf{633} & ACCGCATGCTACGTTT \\ \hline
\textbf{634} & TTTCTGGACTCGTGTG \\ \hline
\textbf{635} & GCAGTACTCCGGATTT \\ \hline
\textbf{636} & ACTCCTCACTTGCTTT \\ \hline
\textbf{637} & TTTAGTGCTGCGACGT \\ \hline
\textbf{638} & TGTAGAGCGTCCTTTT \\ \hline
\textbf{639} & TTTCAGTGTCCAGGTG \\ \hline
\textbf{640} & GTTAAGATCGGTATTT \\ \hline
\textbf{641} & TTTCCTTGGCTTCATA \\ \hline
\textbf{642} & TTTGTATGAACTTATG \\ \hline
\textbf{643} & GTCCTTGTCCAGTTTT \\ \hline
\textbf{644} & TTTGAAGGCGGCCGCT \\ \hline
\textbf{645} & AATCCATTCACCGTTT \\ \hline
\textbf{646} & TTTTACCAACGGTTCC \\ \hline
\textbf{647} & ACACAACCAAGCGTTT \\ \hline
\textbf{648} & GAGGTACGGATCGTTT \\ \hline
\textbf{649} & TTTTAGGTCATTGACT \\ \hline
\textbf{650} & ATATGACATCTCATTT \\ \hline
\textbf{651} & TTTCGGATGGACGAGT \\ \hline
\textbf{652} & GTTGTTAAGATCTTTT \\ \hline
\textbf{653} & TTTAGTCTTCCAACGC \\ \hline
\textbf{654} & TTTGATACATGTTAAG \\ \hline
\textbf{655} & TGTAATTAGTGACTTT \\ \hline
\textbf{656} & TTTCTGAGATGATTCG \\ \hline
\textbf{657} & CCAGGCACTGATATTT \\ \hline
\textbf{658} & TTTCGAGCTTAGATCA \\ \hline
\textbf{659} & CTCGTGAGCTCGTTTT \\ \hline
\textbf{660} & TTTACGTTACGATTCT \\ \hline
\textbf{661} & TTTCTCACTTGTACGT \\ \hline
\textbf{662} & TAAGCGGTGCTTATTT \\ \hline
\textbf{663} & TTTTTACTTGACACAT \\ \hline
\textbf{664} & CGAAGACACTTGATTT \\ \hline
\textbf{665} & TTTGGCCAACCTGAGT \\ \hline
\textbf{666} & ATCATAATGGTGGTTT \\ \hline
\textbf{667} & TTTGTCACAACCGTGG \\ \hline
\textbf{668} & CTTAGGAGGTACTTTT \\ \hline
\textbf{669} & GGCTTATTATCCTTTT \\ \hline
\textbf{670} & TTTGATTACCTCATCA \\ \hline
\textbf{671} & TGTCATATGACCATTT \\ \hline
\textbf{672} & TTTTGAACAAGGCCGA \\ \hline
\textbf{673} & CAGATTGATAACATTT \\ \hline
\textbf{674} & TTTATCCATTGTGAAT \\ \hline
\textbf{675} & GTCGTGCGTTCCGTTT \\ \hline
\textbf{676} & TTTTCCTTACTACGCG \\ \hline
\textbf{677} & CCACAAGCCGGACTTT \\ \hline
\textbf{678} & TTTTACCGATCTTAGG \\ \hline
\textbf{679} & TGGATCGCAATGCTTT \\ \hline
\textbf{680} & TTTCCGCTATTCTCTT \\ \hline
\textbf{681} & AGTTCTCTGCTAGTTT \\ \hline
\textbf{682} & TTTAGTATAATGGCAC \\ \hline
\textbf{683} & TGGTAGTAACCAATTT \\ \hline
\textbf{684} & TTTTGATTGCTCTGAA \\ \hline
\textbf{685} & AGTGACAACGTCATTT \\ \hline
\textbf{686} & TTTACAGGCACCGATT \\ \hline
\textbf{687} & AGTATACCAGATGTTT \\ \hline
\textbf{688} & TTTTTCCTCTCGTGAT \\ \hline
\textbf{689} & CGGATCGGCACCGTTT \\ \hline
\textbf{690} & TTTGTTCCGATCCTAG \\ \hline
\textbf{691} & CTGAATGACCAATTTT \\ \hline
\textbf{692} & TTTCAGGAGCTTCACA \\ \hline
\textbf{693} & GCGCGCATCCTCGTTT \\ \hline
\textbf{694} & TTTTCCAAGGCACAGA \\ \hline
\textbf{695} & CTTGATAATCTGGTTT \\ \hline
\textbf{696} & TTTTTGTCAGATACGT \\ \hline
\textbf{697} & CGTGCTTCGGCATTTT \\ \hline
\textbf{698} & TTTAATTATCGCTGTC \\ \hline
\textbf{699} & GAATAGGAATTGATTT \\ \hline
\textbf{700} & TTTACGAGGATTAGGA \\ \hline
\textbf{701} & GTTGTATGGTATATTT \\ \hline
\textbf{702} & TTTAGTAAGTTCGGCT \\ \hline
\textbf{703} & CTACTCGACTCGCTTT \\ \hline
\textbf{704} & TTTACTGTTCAACATG \\ \hline
\textbf{705} & TCCAAGATTAGTGTTT \\ \hline
\end{longtable}
